The Canonical Order Problem: When Large Language Models Are Unreliable Knowledge Bases for Multi-Valued Relations

Large language models (LLMs) are increasingly used as knowledge bases (KBs) due to the vast amount of knowledge they acquire during pre-training. While many works focus on extracting single relational triples, most real-world relations are multi-valued and require generating sets of entities. In this paper, we investigate how LLMs represent and generate multi-valued relations. We identify the canonical order problem: The probabilistic distributions inside LLMs organize many multi-valued relations according to a canonical ordering (e.g., alphabetical or chronological). Through mechanistic analysis, we show that set generation in LLMs can be thought of in terms of three phases: (1) retrieval of candidate entities, (2) internal sorting, and (3) selection of the next element. As a result, prompts aiming to construct KBs that deviate from this internal canonical ordering lead to a markedly reduced reliability of LLMs when aiming to generate complete sets for multi-valued relations.

==> assets/plots/mechanistic/gemma-12b/across_decoding_steps/average_values_with_std.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/fs/scratch/rb_bd_dlp_rng-dl01_cr_AIQ_employees/ctr3fe/conda/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/fs/scratch/rb_bd_dlp_rng-dl01_cr_AIQ_employees/ctr3fe/conda/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/fs/scratch/rb_bd_dlp_rng-dl01_cr_AIQ_employees/ctr3fe/conda/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.879490in}{4.903211in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.879490in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.879490in}{4.903211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.903211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{4.434966in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{4.434966in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{0.884966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.931233in}{2.325633in}}{\pgfqpoint{11.310526in}{4.492582in}}{%
\pgfpathmoveto{\pgfqpoint{1.931233in}{3.613388in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{2.555022in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{2.728357in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{2.649869in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{2.625230in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.325633in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{2.639973in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.545235in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{3.068875in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{3.724802in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{3.912958in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.404099in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.404099in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{4.492582in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{4.153576in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{3.764067in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{3.149513in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{3.773656in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.865096in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{3.519151in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{3.566623in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{3.430093in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{3.613388in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{3.613388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.931233in}{1.214232in}}{\pgfqpoint{11.310526in}{4.434649in}}{%
\pgfpathmoveto{\pgfqpoint{1.931233in}{2.272597in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{1.214232in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{1.669838in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{2.291628in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{1.231974in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.195566in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.831239in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.373229in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{2.794520in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{3.483456in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{3.943508in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.434649in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.434649in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{4.251235in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{2.855370in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{3.489712in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.977508in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{2.964923in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.735029in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{2.125895in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{3.208383in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{2.371574in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{2.272597in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{2.272597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931233in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931233in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931233in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869162in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869162in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807091in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807091in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807091in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745021in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745021in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682950in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682950in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682950in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620879in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620879in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558808in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558808in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.558808in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496738in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496738in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.434667in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434667in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.434667in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.372596in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.372596in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.310526in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.310526in}{0.884966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.310526in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620879in,y=0.436032in,,top]{\color{textcolor}{\sffamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Decoding Steps Completed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{4.434966in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462268in}{4.434966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=4.324167in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{3.843299in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{3.843299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462268in}{3.843299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=3.732500in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{3.251633in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{3.251633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462268in}{3.251633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=3.140833in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{2.659966in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{2.659966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462268in}{2.659966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=2.549167in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{2.068299in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{2.068299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462268in}{2.068299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=1.957500in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{1.476633in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{1.476633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462268in}{1.476633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=1.365833in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436032in,y=2.659966in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931233in}{3.084205in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{3.079225in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{3.108246in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{3.072190in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.595365in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{3.206814in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.847374in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{3.416471in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{3.708061in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{4.108692in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.158529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931233in}{3.084205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869162in}{3.079225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807091in}{3.108246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745021in}{3.072190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682950in}{2.595365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620879in}{3.206814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558808in}{2.847374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496738in}{3.416471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434667in}{3.708061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.372596in}{4.108692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.310526in}{4.158529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931233in}{3.345955in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{3.014743in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{3.119137in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{2.848638in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.782137in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{3.100831in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.376217in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{2.712488in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{3.530620in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.061385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931233in}{3.345955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869162in}{3.014743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807091in}{3.119137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745021in}{2.848638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682950in}{2.782137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620879in}{3.100831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558808in}{2.376217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496738in}{2.977298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434667in}{2.712488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.372596in}{3.530620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.310526in}{4.061385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931233in}{2.892530in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{2.323083in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{2.542100in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{2.152411in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.519833in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.601113in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.251070in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{2.486157in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{2.843790in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{4.037914in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{3.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931233in}{2.892530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869162in}{2.323083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807091in}{2.542100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745021in}{2.152411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682950in}{2.519833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620879in}{1.601113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558808in}{2.251070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496738in}{2.486157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434667in}{2.843790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.372596in}{4.037914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.310526in}{3.646077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931233in}{2.992084in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{2.548688in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{2.724925in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{2.622736in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.513551in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{2.577840in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.599794in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{3.127408in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{2.281044in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{3.713230in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.040522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931233in}{2.992084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869162in}{2.548688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807091in}{2.724925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745021in}{2.622736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682950in}{2.513551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620879in}{2.577840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558808in}{2.599794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496738in}{3.127408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434667in}{2.281044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.372596in}{3.713230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.310526in}{4.040522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931233in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{2.366058in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{3.004656in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{2.888496in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.138263in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.852834in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{2.529446in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{2.512946in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{3.399165in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{3.519035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931233in}{2.609793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869162in}{2.366058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807091in}{3.004656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745021in}{2.888496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682950in}{2.138263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620879in}{2.087515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558808in}{2.852834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496738in}{2.529446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434667in}{2.512946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.372596in}{3.399165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.310526in}{3.519035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931233in}{2.106670in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{2.530745in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{1.696083in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{2.534757in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{1.922764in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{3.388009in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{3.029769in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{2.913537in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{3.768418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931233in}{2.106670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869162in}{2.530745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807091in}{1.696083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745021in}{2.534757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682950in}{1.922764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620879in}{1.817271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558808in}{1.973983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496738in}{3.388009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434667in}{3.029769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.372596in}{2.913537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.310526in}{3.768418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931233in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{2.020706in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{2.750006in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{1.678935in}}%
\pgfpathlineto{\pgfqpoint{5.682950in}{2.465297in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{2.398081in}}%
\pgfpathlineto{\pgfqpoint{7.558808in}{2.675368in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{3.142116in}}%
\pgfpathlineto{\pgfqpoint{9.434667in}{2.409855in}}%
\pgfpathlineto{\pgfqpoint{10.372596in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{11.310526in}{4.189079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931233in}{1.743414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869162in}{2.020706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807091in}{2.750006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745021in}{1.678935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682950in}{2.465297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620879in}{2.398081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558808in}{2.675368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496738in}{3.142116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434667in}{2.409855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.372596in}{3.867346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.310526in}{4.189079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462268in}{0.884966in}}{\pgfqpoint{10.317222in}{3.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{2.068299in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{2.068299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.779490in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{0.884966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462268in}{4.434966in}}%
\pgfpathlineto{\pgfqpoint{11.779490in}{4.434966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620879in,y=4.518299in,,base]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spearman Rank Correlations Over All Decoding Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032790in}{1.030799in}}%
\pgfpathlineto{\pgfqpoint{11.575324in}{1.030799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.633657in}{1.030799in}}{\pgfqpoint{11.633657in}{1.089133in}}%
\pgfpathlineto{\pgfqpoint{11.633657in}{2.344267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.633657in}{2.402601in}}{\pgfqpoint{11.575324in}{2.402601in}}%
\pgfpathlineto{\pgfqpoint{5.032790in}{2.402601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.974457in}{2.402601in}}{\pgfqpoint{4.974457in}{2.344267in}}%
\pgfpathlineto{\pgfqpoint{4.974457in}{1.089133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.974457in}{1.030799in}}{\pgfqpoint{5.032790in}{1.030799in}}%
\pgfpathlineto{\pgfqpoint{5.032790in}{1.030799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.300100in,y=2.064336in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Start element}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091124in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{5.309874in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{5.528624in}{1.738318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309874in}{1.738318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761957in,y=1.636235in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}First}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091124in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{5.309874in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{5.528624in}{1.310218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309874in}{1.310218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761957in,y=1.208135in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701898in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{6.920648in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{7.139398in}{1.738318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920648in}{1.738318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.372732in,y=1.636235in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701898in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{6.920648in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{7.139398in}{1.310218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920648in}{1.310218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.372732in,y=1.208135in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Middle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.627838in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{8.846588in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{9.065338in}{1.738318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846588in}{1.738318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.298672in,y=1.636235in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.627838in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{8.846588in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{9.065338in}{1.310218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846588in}{1.310218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.298672in,y=1.208135in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.238613in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{10.457363in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{10.676113in}{1.738318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.457363in}{1.738318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.909446in,y=1.636235in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Last}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/plots/mechanistic/gemma-12b/across_decoding_steps/topics/f1_world_champions/heat_map_simple.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.908056in}{2.781111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.908056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.908056in}{2.781111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.781111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280556in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{0.280556in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{0.280556in}{0.503292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.280556in}{0.503292in}}{\pgfqpoint{2.049427in}{1.895721in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.280556in}{0.503292in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.050000in,height=1.900000in]{assets/plots/mechanistic/gemma-12b/across_decoding_steps/topics/f1_world_champions/heatmap_simple-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325108in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272594in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414214in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361699in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503319in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450805in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592425in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539910in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681530in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629016in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770636in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718121in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859742in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807227in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948847in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896332in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037953in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985438in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127058in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074543in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216164in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124501in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305269in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213607in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394375in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302712in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483480in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391818in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572586in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480924in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661691in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570029in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750797in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659135in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839902in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748240in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929008in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837346in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018113in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926451in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107219in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015557in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196324in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104662in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}21}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285430in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193768in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305269in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Decoding Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.451152in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F1 Champion (Sorted by winning year)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280556in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{0.280556in}{2.399012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329983in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{2.399012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280556in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280556in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{2.399012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305269in,y=2.371134in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\itshape\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given as starting example}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325108in,y=2.315377in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414214in,y=2.259621in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503319in,y=2.092352in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592425in,y=1.980839in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681530in,y=1.925082in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770636in,y=1.813569in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859742in,y=1.702056in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948847in,y=1.646300in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037953in,y=1.590543in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127058in,y=1.534787in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216164in,y=1.423274in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305269in,y=1.367517in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483480in,y=1.256004in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572586in,y=1.200248in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394375in,y=1.144491in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661691in,y=1.088735in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750797in,y=1.032978in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839902in,y=0.921465in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929008in,y=0.865709in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018113in,y=0.809952in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196324in,y=0.754196in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107219in,y=0.642683in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285430in,y=0.531170in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820523in, y=2.603951in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}First list element given}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887078in, y=2.482346in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(chronological order)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455423in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{0.503292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455423in}{0.503292in}}{\pgfqpoint{1.425689in}{1.895721in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.455423in}{0.503292in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.430000in,height=1.900000in]{assets/plots/mechanistic/gemma-12b/across_decoding_steps/topics/f1_world_champions/heatmap_simple-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499975in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447461in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589081in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536566in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678186in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625672in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767292in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714777in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856397in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803883in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945503in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892988in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034609in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982094in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123714in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071199in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212820in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160305in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301925in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249410in, y=0.319181in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391031in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299368in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480136in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388474in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569242in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477579in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658347in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566685in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747453in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655791in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836558in}{0.503292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744896in, y=0.280034in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168267in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Decoding Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455423in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{2.399012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881111in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.399012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455423in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{0.503292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455423in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{3.881111in}{2.399012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168267in,y=0.531170in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\itshape\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Given as starting example}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678186in,y=2.315377in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569242in,y=2.036595in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480136in,y=1.980839in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034609in,y=1.813569in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.757813in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391031in,y=1.702056in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123714in,y=1.646300in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212820in,y=1.367517in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836558in,y=1.311761in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856397in,y=1.256004in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945503in,y=1.200248in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589081in,y=1.088735in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658347in,y=0.921465in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301925in,y=0.865709in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836558in,y=0.809952in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499975in,y=0.754196in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=0.698439in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767292in,y=0.642683in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bigstar$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636984in, y=2.603951in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Last list element given}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454374in, y=2.482346in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(reverse chronological order)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097556in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{4.220056in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{4.220056in}{2.260956in}}%
\pgfpathlineto{\pgfqpoint{4.097556in}{2.260956in}}%
\pgfpathlineto{\pgfqpoint{4.097556in}{1.390556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{1.391111in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.870000in]{assets/plots/mechanistic/gemma-12b/across_decoding_steps/topics/f1_world_champions/heatmap_simple-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{1.390556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=1.351975in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{1.535622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=1.497042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{1.716956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=1.678375in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{1.898289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=1.859709in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{2.079622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=2.041042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{2.260956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=2.222375in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490891in,y=1.825756in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rank (generated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097556in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{4.158806in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{4.220056in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{4.220056in}{2.260956in}}%
\pgfpathlineto{\pgfqpoint{4.158806in}{2.260956in}}%
\pgfpathlineto{\pgfqpoint{4.097556in}{2.260956in}}%
\pgfpathlineto{\pgfqpoint{4.097556in}{1.390556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097556in}{0.302556in}}%
\pgfpathlineto{\pgfqpoint{4.220056in}{0.302556in}}%
\pgfpathlineto{\pgfqpoint{4.220056in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{4.097556in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{4.097556in}{0.302556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.301111in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.870000in]{assets/plots/mechanistic/gemma-12b/across_decoding_steps/topics/f1_world_champions/heatmap_simple-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{0.302556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=0.263975in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{0.447622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=0.409042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{0.628956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=0.590375in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{0.810289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=0.771709in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{0.991622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=0.953042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220056in}{1.172956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317278in, y=1.134375in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490891in,y=0.737756in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rank (never generated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097556in}{0.302556in}}%
\pgfpathlineto{\pgfqpoint{4.158806in}{0.302556in}}%
\pgfpathlineto{\pgfqpoint{4.220056in}{0.302556in}}%
\pgfpathlineto{\pgfqpoint{4.220056in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{4.158806in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{4.097556in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{4.097556in}{0.302556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124121in}{2.455004in}}%
\pgfpathlineto{\pgfqpoint{4.707990in}{2.455004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.724656in}{2.455004in}}{\pgfqpoint{4.724656in}{2.471670in}}%
\pgfpathlineto{\pgfqpoint{4.724656in}{2.567041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.724656in}{2.583707in}}{\pgfqpoint{4.707990in}{2.583707in}}%
\pgfpathlineto{\pgfqpoint{4.124121in}{2.583707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107455in}{2.583707in}}{\pgfqpoint{4.107455in}{2.567041in}}%
\pgfpathlineto{\pgfqpoint{4.107455in}{2.471670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107455in}{2.455004in}}{\pgfqpoint{4.124121in}{2.455004in}}%
\pgfpathlineto{\pgfqpoint{4.124121in}{2.455004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128288in}{2.527457in}}%
\pgfpathlineto{\pgfqpoint{4.153288in}{2.527457in}}%
\pgfpathlineto{\pgfqpoint{4.178288in}{2.527457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.980392,0.686275,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021220in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153288in}{2.527457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244955in,y=2.492041in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Generated}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/plots/mechanistic/gemma-12b/across_decoding_steps/topics/f1_world_champions/relative_orderings.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.759205in}{9.692019in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.759205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.759205in}{9.692019in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.692019in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{9.246463in}}%
\pgfpathlineto{\pgfqpoint{1.008861in}{9.246463in}}%
\pgfpathlineto{\pgfqpoint{1.008861in}{0.999088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{8.871583in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{8.871583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.629331in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629331in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629331in,y=0.769921in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.449650in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{4.449650in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449650in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.449650in,y=0.769921in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.269969in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{7.269969in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269969in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.269969in,y=0.769921in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.090288in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{10.090288in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090288in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.090288in,y=0.769921in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.910607in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{12.910607in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.910607in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.910607in,y=0.769921in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065267in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065267in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193395in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193395in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.757459in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{2.757459in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757459in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321523in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{3.321523in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321523in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.885586in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{3.885586in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885586in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.013714in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013714in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577778in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{5.577778in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577778in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.141842in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{6.141842in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141842in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.705906in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{6.705906in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705906in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.834033in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{7.834033in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834033in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.398097in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{8.398097in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.398097in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.962161in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{8.962161in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962161in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.526225in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{9.526225in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.526225in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.654352in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{10.654352in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.654352in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.218416in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{11.218416in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.218416in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.782480in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{11.782480in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.782480in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.346544in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{12.346544in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.346544in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.474671in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{13.474671in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.474671in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.038735in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{14.038735in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.038735in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.602799in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{14.602799in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.602799in}{0.999088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.834033in,y=0.407183in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entity Generation Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{9.113441in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{9.113441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{9.113441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621216in, y=8.993456in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{7.904149in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{7.904149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{7.904149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621216in, y=7.784164in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{6.694856in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{6.694856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=6.574871in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{5.485563in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{5.485563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{5.485563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=5.365579in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{4.276271in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{4.276271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{4.276271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.156286in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{3.066978in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{3.066978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{3.066978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.946993in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{26}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{1.857686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{1.857686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.737701in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{31}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{8.871583in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{8.871583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{8.871583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{8.629724in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{8.629724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{8.629724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{8.387866in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{8.387866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{8.387866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{8.146007in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{8.146007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{8.146007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{7.662290in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{7.662290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{7.662290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{7.420431in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{7.420431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{7.420431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{7.178573in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{7.178573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{7.178573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{6.936714in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{6.936714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{6.936714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{6.452997in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{6.452997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{6.452997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{6.211139in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{6.211139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{6.211139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{5.969280in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{5.969280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{5.969280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{5.727422in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{5.727422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{5.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{5.243705in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{5.243705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{5.243705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{5.001846in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{5.001846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{5.001846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{4.759988in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{4.759988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{4.759988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{4.518129in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{4.518129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{4.518129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{4.034412in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{4.034412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{4.034412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{3.792554in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{3.792554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{3.792554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{3.550695in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{3.550695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{3.550695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{3.308837in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{3.308837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{3.308837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{2.825120in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{2.825120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{2.825120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{2.583261in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{2.583261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{2.583261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{2.341403in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{2.341403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{2.341403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{2.099544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{2.099544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{1.615827in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{1.615827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{1.615827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{1.373968in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{1.373968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{1.373968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{1.132110in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{1.132110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008861in}{1.132110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=5.122776in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Rank}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.629331in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193395in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.757459in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{2.757459in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321523in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{3.321523in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.885586in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{3.885586in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.449650in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{4.449650in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.013714in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{5.013714in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577778in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{5.577778in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.141842in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{6.141842in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.705906in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{6.705906in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.269969in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{7.269969in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.834033in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{7.834033in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.398097in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{8.398097in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.962161in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{8.962161in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.526225in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{9.526225in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.090288in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{10.090288in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.654352in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{10.654352in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.218416in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{11.218416in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.782480in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{11.782480in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.346544in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{12.346544in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.910607in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{12.910607in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.474671in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{13.474671in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.038735in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{14.038735in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{1.008861in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.659205in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{0.999088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008861in}{9.246463in}}%
\pgfpathlineto{\pgfqpoint{14.659205in}{9.246463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147314in}{-0.147314in}}{\pgfqpoint{0.147314in}{0.147314in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.147314in}}%
\pgfpathlineto{\pgfqpoint{0.147314in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.147314in}}%
\pgfpathlineto{\pgfqpoint{-0.147314in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.147314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629331in}{3.308837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193395in}{4.276271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757459in}{8.629724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321523in}{8.387866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885586in}{8.871583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449650in}{8.871583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013714in}{8.146007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577778in}{5.969280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141842in}{5.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705906in}{5.485563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269969in}{5.969280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834033in}{4.759988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.398097in}{5.001846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962161in}{5.001846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.526225in}{4.759988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090288in}{5.001846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.654352in}{5.485563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.218416in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.782480in}{6.936714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.346544in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.910607in}{6.936714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.474671in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.038735in}{7.420431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629331in}{7.420431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193395in}{8.871583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757459in}{8.871583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321523in}{7.178573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885586in}{8.146007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449650in}{7.178573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013714in}{5.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577778in}{7.178573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141842in}{5.969280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705906in}{4.759988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269969in}{4.518129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834033in}{5.001846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.398097in}{5.485563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962161in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.526225in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090288in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.654352in}{5.243705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.218416in}{5.969280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.782480in}{5.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.346544in}{5.969280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.910607in}{6.211139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.474671in}{6.452997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.038735in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008861in}{0.999088in}}{\pgfqpoint{13.650344in}{8.247376in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629331in}{1.373968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193395in}{1.857686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757459in}{5.969280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321523in}{4.759988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885586in}{7.420431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449650in}{8.629724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013714in}{8.387866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577778in}{8.146007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141842in}{6.211139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705906in}{5.243705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269969in}{5.243705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834033in}{4.518129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.398097in}{4.276271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962161in}{5.485563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.526225in}{5.485563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090288in}{5.969280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.654352in}{7.178573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.218416in}{6.452997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.782480in}{6.694856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.346544in}{6.211139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.910607in}{6.452997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.474671in}{6.936714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.038735in}{6.936714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.834033in,y=9.332852in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{36.000000}{42.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Token Ordering (Distinct Formula 1 World Champions)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.305110in}{1.137977in}}%
\pgfpathlineto{\pgfqpoint{14.464761in}{1.137977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.520316in}{1.137977in}}{\pgfqpoint{14.520316in}{1.193532in}}%
\pgfpathlineto{\pgfqpoint{14.520316in}{2.745581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.520316in}{2.801136in}}{\pgfqpoint{14.464761in}{2.801136in}}%
\pgfpathlineto{\pgfqpoint{11.305110in}{2.801136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.249555in}{2.801136in}}{\pgfqpoint{11.249555in}{2.745581in}}%
\pgfpathlineto{\pgfqpoint{11.249555in}{1.193532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.249555in}{1.137977in}}{\pgfqpoint{11.305110in}{1.137977in}}%
\pgfpathlineto{\pgfqpoint{11.305110in}{1.137977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.360666in}{2.587209in}}%
\pgfpathlineto{\pgfqpoint{11.638444in}{2.587209in}}%
\pgfpathlineto{\pgfqpoint{11.916221in}{2.587209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.138444in,y=2.489987in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Selection Threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147314in}{-0.147314in}}{\pgfqpoint{0.147314in}{0.147314in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.147314in}}%
\pgfpathlineto{\pgfqpoint{0.147314in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.147314in}}%
\pgfpathlineto{\pgfqpoint{-0.147314in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.147314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.638444in}{2.167947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.138444in,y=2.095030in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jack Brabham}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.638444in}{1.772990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.138444in,y=1.700073in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mike Hawthorn}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.638444in}{1.378034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.138444in,y=1.305117in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Denny Hulme}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/plots/mechanistic/gemma-12b/first_decoding_step/spearman_correlations/spearman_combined_plot.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/fs/scratch/rb_bd_dlp_rng-dl01_cr_AIQ_employees/ctr3fe/conda/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/fs/scratch/rb_bd_dlp_rng-dl01_cr_AIQ_employees/ctr3fe/conda/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/fs/scratch/rb_bd_dlp_rng-dl01_cr_AIQ_employees/ctr3fe/conda/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.316979in}{10.739045in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.316979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.316979in}{10.739045in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.739045in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{10.215244in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{10.215244in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{5.856753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.860160in}{7.118729in}}{\pgfqpoint{11.723797in}{10.195908in}}{%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.599750in}}%
\pgfpathlineto{\pgfqpoint{1.860160in}{7.356269in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.214124in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.279130in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.381114in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.161750in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.137424in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{7.118729in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.375621in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.544881in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.577336in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.568303in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.588505in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.618171in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.632914in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.616093in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.526090in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.497492in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.672013in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.531270in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.741095in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.763726in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.677033in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.657961in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.668291in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{7.719413in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{7.728614in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{7.860243in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{7.958719in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.295594in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.256984in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{8.192041in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{8.507122in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{8.711261in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{8.662932in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{8.627341in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{8.722247in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{8.641013in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{8.504311in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{8.482377in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{8.531621in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{8.466191in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{8.524973in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{8.534194in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{8.542680in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{8.608087in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{8.675189in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{8.583557in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{8.446391in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{8.056547in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{9.680799in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{9.680799in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{9.809601in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{10.091302in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{10.060206in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{10.055270in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{10.067615in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{10.195908in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{10.104319in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{10.022461in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{10.061903in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{10.123599in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{10.066786in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{9.999944in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{10.070197in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{10.012390in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{10.019438in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{9.817855in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{9.198205in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{8.716126in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.736671in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.642913in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{8.213346in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{8.288150in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{8.073600in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{7.966068in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.868297in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.782292in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.881163in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.928944in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.935040in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.842854in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{8.004448in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.626873in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.826567in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.872281in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.860548in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.870096in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.804300in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.804264in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.971675in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.946610in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.744049in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{7.401548in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.377585in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.447730in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.495928in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.475246in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.390515in}}%
\pgfpathlineto{\pgfqpoint{1.860160in}{7.599750in}}%
\pgfpathlineto{\pgfqpoint{1.860160in}{7.599750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.860160in}{5.998863in}}{\pgfqpoint{11.723797in}{8.767205in}}{%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.921421in}}%
\pgfpathlineto{\pgfqpoint{1.860160in}{7.677940in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{6.954939in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{6.975499in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.248896in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{6.967063in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{6.788717in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{6.662595in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{6.768573in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{6.893065in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{6.970475in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.273667in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.341151in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.599108in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.555501in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.517219in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.337836in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.469837in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.265104in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.760875in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.723278in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.695037in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.763870in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.779747in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.822832in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{7.969852in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{8.194814in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{8.339297in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{8.100934in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{7.851793in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{7.599910in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{7.436574in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{7.401060in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{7.045005in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{6.657604in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{6.638850in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{6.886497in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{6.820797in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{6.305669in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{6.269099in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{6.448552in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{6.369578in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{6.594663in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{6.628316in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{6.733358in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{6.754565in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{6.738567in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{6.389578in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{6.638621in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{5.998863in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{7.623115in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{7.623115in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{8.001831in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{7.897323in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{8.123584in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{8.201747in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{8.258292in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{8.290029in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{8.174009in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{7.925848in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{7.978833in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{7.910321in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{7.868143in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{8.179728in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{8.234447in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{8.023899in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{8.014110in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{8.151599in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{8.092143in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{7.960659in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.079597in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.199112in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{8.355561in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{8.767205in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{8.539800in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{8.216508in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{8.022838in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.904077in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.967999in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.860255in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.917223in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{8.072460in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.597539in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.599218in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.638313in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.773407in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.783135in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.851033in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.556946in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.509627in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.364814in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.294795in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.137002in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{6.945415in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.028877in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.253043in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.363710in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.171615in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.131330in}}%
\pgfpathlineto{\pgfqpoint{1.860160in}{7.921421in}}%
\pgfpathlineto{\pgfqpoint{1.860160in}{7.921421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{1.860160in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093115in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326070in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559024in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791979in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.024933in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.257888in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.490842in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.723797in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{5.856753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{5.856753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=5.745954in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{6.583168in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{6.583168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{6.583168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491588in, y=6.472369in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{7.309583in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{7.309583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{7.309583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=7.198784in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{8.035998in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{8.035998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{8.035998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=7.925199in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{8.762414in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{8.762414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{8.762414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=8.651614in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{9.488829in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{9.488829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{9.488829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=9.378029in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{10.215244in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{10.215244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715632in, y=10.104445in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436032in,y=8.035998in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.478009in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.302319in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.377188in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.438521in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.304740in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.257504in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{7.260138in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.559835in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.745746in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.774506in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.686283in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.696403in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.744134in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.746731in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.744187in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.676328in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.562182in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.838230in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.687062in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.838068in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.846335in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.779098in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.720127in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.768294in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{7.842740in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{7.901107in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{8.074196in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{8.086033in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.469254in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.496827in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{8.454084in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{8.852664in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{9.264558in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{9.341185in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{9.319865in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{9.396222in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{9.320479in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{9.285549in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{9.302988in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{9.296762in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{9.244326in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{9.314646in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{9.365051in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{9.305147in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{9.331679in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{9.367698in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{9.337430in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{9.127996in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{8.868673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{7.478009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{7.302319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{7.377188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{7.438521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{7.304740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{7.257504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{7.260138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{7.559835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{7.745746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{7.774506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{7.686283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{7.696403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{7.744134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{7.746731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{7.744187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{7.676328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{7.562182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{7.838230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{7.687062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{7.838068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{7.846335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{7.779098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{7.720127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{7.768294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{7.842740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{7.901107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{8.074196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{8.086033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{8.469254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{8.496827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{8.454084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{8.852664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{9.264558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{9.341185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{9.319865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{9.396222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{9.320479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{9.285549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{9.302988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{9.296762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{9.244326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{9.314646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{9.365051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{9.305147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{9.331679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{9.367698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{9.337430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{9.127996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{8.868673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.485692in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.291321in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.361209in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.511557in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.393726in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.274235in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{7.219016in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.358528in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.514119in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.553118in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.579981in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.528494in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.577796in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.731396in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.679149in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.622757in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.588762in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.828240in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.904532in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.744968in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.756972in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.704766in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.705464in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.710031in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{7.690234in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{7.892989in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{7.973988in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{7.904289in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.421788in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.375736in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{8.271853in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{8.748979in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{9.057767in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{9.238110in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{9.201343in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{9.388651in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{9.232081in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{9.057870in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{9.085017in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{9.018327in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{9.080535in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{9.124247in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{9.260505in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{9.232818in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{9.303141in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{9.380263in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{9.362237in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{9.258355in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{9.270376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{7.485692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{7.291321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{7.361209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{7.511557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{7.393726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{7.274235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{7.219016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{7.358528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{7.514119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{7.553118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{7.579981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{7.528494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{7.577796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{7.731396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{7.679149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{7.622757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{7.588762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{7.828240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{7.904532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{7.744968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{7.756972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{7.704766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{7.705464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{7.710031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{7.690234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{7.892989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{7.973988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{7.904289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{8.421788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{8.375736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{8.271853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{8.748979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{9.057767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{9.238110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{9.201343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{9.388651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{9.232081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{9.057870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{9.085017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{9.018327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{9.080535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{9.124247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{9.260505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{9.232818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{9.303141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{9.380263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{9.362237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{9.258355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{9.270376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.711627in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.300156in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.376015in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.395483in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.034444in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.011210in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{6.994685in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.151247in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.282203in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.328193in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.426595in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.323428in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.369253in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.407195in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.345475in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.246781in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.386636in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.384664in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.511160in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.582826in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.665756in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.575133in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.792468in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.825428in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{8.041480in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{8.102706in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{8.406796in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{8.103224in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.414881in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.394500in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{8.305884in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{8.551526in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{9.026188in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{8.874966in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{8.657254in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{8.918454in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{8.539362in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{8.380246in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{8.257536in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{8.432151in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{8.681447in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{8.698559in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{8.782609in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{8.757948in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{8.661748in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{8.853497in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{8.617245in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{8.499162in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{8.574514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{7.711627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{7.300156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{7.376015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{7.395483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{7.034444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{7.011210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{6.994685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{7.151247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{7.282203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{7.328193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{7.426595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{7.323428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{7.369253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{7.407195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{7.345475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{7.246781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{7.386636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{7.384664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{7.511160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{7.582826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{7.665756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{7.575133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{7.792468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{7.825428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{8.041480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{8.102706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{8.406796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{8.103224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{8.414881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{8.394500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{8.305884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{8.551526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{9.026188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{8.874966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{8.657254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{8.918454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{8.539362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{8.380246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{8.257536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{8.432151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{8.681447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{8.698559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{8.782609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{8.757948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{8.661748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{8.853497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{8.617245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{8.499162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{8.574514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.713237in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.221799in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.273791in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.422260in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{6.987751in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.116137in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{7.063585in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.128888in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.246955in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.299270in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.347173in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.441842in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.483561in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.555113in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.470898in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.322134in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.474656in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.572799in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.627178in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.844872in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.725907in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.555850in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.751439in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.610618in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{7.908272in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{8.222679in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{8.144489in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{8.027203in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.355107in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.585521in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{8.345188in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{8.411764in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{8.728314in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{8.766017in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{8.460468in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{8.739864in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{8.284119in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{8.296316in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{8.091082in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{8.002027in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{8.270386in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{8.172759in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{8.428478in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{8.399478in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{8.399838in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{8.655618in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{8.604846in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{8.770676in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{8.727297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{7.713237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{7.221799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{7.273791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{7.422260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{6.987751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{7.116137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{7.063585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{7.128888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{7.246955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{7.299270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{7.347173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{7.441842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{7.483561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{7.555113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{7.470898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{7.322134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{7.474656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{7.572799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{7.627178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{7.844872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{7.725907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{7.555850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{7.751439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{7.610618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{7.908272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{8.222679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{8.144489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{8.027203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{8.355107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{8.585521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{8.345188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{8.411764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{8.728314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{8.766017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{8.460468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{8.739864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{8.284119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{8.296316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{8.091082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{8.002027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{8.270386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{8.172759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{8.428478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{8.399478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{8.399838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{8.655618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{8.604846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{8.770676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{8.727297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.737855in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.219195in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.301603in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.404909in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.043534in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.159336in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{7.009818in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.095476in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.221787in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.241419in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.346487in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.416857in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.523954in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.533304in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.492697in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.317299in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.559409in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.598606in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.823976in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.910899in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.944340in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.668460in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.812689in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.637793in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{7.898521in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{8.194574in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{8.149681in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{7.976577in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.225892in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.528989in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{8.277028in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{8.349430in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{8.449188in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{8.435538in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{8.223215in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{8.335161in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{8.002034in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{7.717668in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{7.828344in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{7.772667in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{7.874628in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{7.864432in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{8.007814in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{8.114755in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{8.238141in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{8.390888in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{8.312198in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{8.173821in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{8.140603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{7.737855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{7.219195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{7.301603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{7.404909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{7.043534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{7.159336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{7.009818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{7.095476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{7.221787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{7.241419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{7.346487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{7.416857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{7.523954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{7.533304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{7.492697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{7.317299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{7.559409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{7.598606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{7.823976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{7.910899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{7.944340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{7.668460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{7.812689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{7.637793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{7.898521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{8.194574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{8.149681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{7.976577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{8.225892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{8.528989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{8.277028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{8.349430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{8.449188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{8.435538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{8.223215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{8.335161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{8.002034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{7.717668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{7.828344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{7.772667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{7.874628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{7.864432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{8.007814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{8.114755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{8.238141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{8.390888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{8.312198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{8.173821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{8.140603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.758858in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.309284in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.284078in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.381457in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.053562in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{7.104347in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{7.006541in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{7.274576in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.394740in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.522763in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.486888in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.517714in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.659344in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.673341in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.528471in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.425550in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.480092in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.714092in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.952358in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.795611in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.795568in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.741865in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.891730in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.719451in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{7.968582in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{7.921815in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{7.907560in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{7.811477in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.027643in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{8.173804in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{7.843229in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{8.162110in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{8.082760in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{7.856304in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{7.608938in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{7.792101in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{7.557211in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{7.273953in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{7.015043in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{7.195810in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{7.238091in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{7.082186in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{6.981490in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{7.156679in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{7.381717in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{7.763589in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{7.687382in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{7.611805in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{7.368471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{7.758858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{7.309284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{7.284078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{7.381457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{7.053562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{7.104347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{7.006541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{7.274576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{7.394740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{7.522763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{7.486888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{7.517714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{7.659344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{7.673341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{7.528471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{7.425550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{7.480092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{7.714092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{7.952358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{7.795611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{7.795568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{7.741865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{7.891730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{7.719451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{7.968582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{7.921815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{7.907560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{7.811477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{8.027643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{8.173804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{7.843229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{8.162110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{8.082760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{7.856304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{7.608938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{7.792101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{7.557211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{7.273953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{7.015043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{7.195810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{7.238091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{7.082186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{6.981490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{7.156679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{7.381717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{7.763589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{7.687382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{7.611805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{7.368471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{7.799680in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{7.043135in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{7.073557in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{7.306303in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{7.110053in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{6.908797in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{6.804005in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{6.952787in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{7.093930in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{7.167645in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{7.391647in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{7.449049in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{7.725070in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{7.669318in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{7.645313in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{7.488075in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{7.534528in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{7.431322in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{7.916667in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{7.820250in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{7.777646in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{7.865935in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{7.841912in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{7.922835in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{8.093180in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{8.367307in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{8.553251in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{8.228247in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{8.025453in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{7.839754in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{7.698616in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{7.746602in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{7.598302in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{7.335857in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{7.331374in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{7.560472in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{7.500262in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{7.086906in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{7.089710in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{7.213692in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{7.147713in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{7.384336in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{7.459172in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{7.495825in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{7.478156in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{7.431075in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{7.143450in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{7.320226in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{6.810989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{7.799680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{7.043135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{7.073557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{7.306303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{7.110053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{6.908797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{6.804005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{6.952787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{7.093930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{7.167645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{7.391647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{7.449049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{7.725070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{7.669318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{7.645313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{7.488075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{7.534528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{7.431322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{7.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{7.820250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{7.777646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{7.865935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{7.841912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{7.922835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{8.093180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{8.367307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{8.553251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{8.228247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{8.025453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{7.839754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{7.698616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{7.746602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{7.598302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{7.335857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{7.331374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{7.560472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{7.500262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{7.086906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{7.089710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{7.213692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{7.147713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{7.384336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{7.459172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{7.495825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{7.478156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{7.431075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{7.143450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{7.320226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{6.810989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{5.856753in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{7.309583in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{7.309583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.216979in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{5.856753in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{5.856753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{10.215244in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{10.215244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.791979in,y=10.354133in,,base]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spearman Rank Correlations (Average over all lists)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571145in}{7.841408in}}%
\pgfpathlineto{\pgfqpoint{5.516193in}{7.841408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.574527in}{7.841408in}}{\pgfqpoint{5.574527in}{7.899742in}}%
\pgfpathlineto{\pgfqpoint{5.574527in}{10.011077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.574527in}{10.069410in}}{\pgfqpoint{5.516193in}{10.069410in}}%
\pgfpathlineto{\pgfqpoint{1.571145in}{10.069410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.512812in}{10.069410in}}{\pgfqpoint{1.512812in}{10.011077in}}%
\pgfpathlineto{\pgfqpoint{1.512812in}{7.899742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.512812in}{7.841408in}}{\pgfqpoint{1.571145in}{7.841408in}}%
\pgfpathlineto{\pgfqpoint{1.571145in}{7.841408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539712in,y=9.731145in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Start element}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{9.405128in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{9.405128in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{9.405128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921145in}{9.405128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446145in,y=9.303045in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}First}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{8.977028in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{8.977028in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{8.977028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921145in}{8.977028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446145in,y=8.874945in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{8.548927in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{8.548927in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{8.548927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921145in}{8.548927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446145in,y=8.446844in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{8.120827in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{8.120827in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{8.120827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921145in}{8.120827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446145in,y=8.018744in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Middle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992919in}{9.405128in}}%
\pgfpathlineto{\pgfqpoint{4.284585in}{9.405128in}}%
\pgfpathlineto{\pgfqpoint{4.576252in}{9.405128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284585in}{9.405128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809585in,y=9.303045in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992919in}{8.977028in}}%
\pgfpathlineto{\pgfqpoint{4.284585in}{8.977028in}}%
\pgfpathlineto{\pgfqpoint{4.576252in}{8.977028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284585in}{8.977028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809585in,y=8.874945in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992919in}{8.548927in}}%
\pgfpathlineto{\pgfqpoint{4.284585in}{8.548927in}}%
\pgfpathlineto{\pgfqpoint{4.576252in}{8.548927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284585in}{8.548927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809585in,y=8.446844in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Last}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{5.333734in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{5.333734in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{0.975244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{1.860160in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860160in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093115in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093115in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326070in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326070in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559024in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.559024in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791979in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.791979in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.024933in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.024933in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.257888in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.257888in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.490842in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.490842in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.723797in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{11.723797in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723797in}{0.975244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.723797in,y=0.787744in,,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}48}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.791979in,y=0.436032in,,top]{\color{textcolor}{\sffamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hidden Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{5.135621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810404in, y=5.024822in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{4.387728in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{4.387728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810404in, y=4.276928in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{3.639834in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{3.639834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.639834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810404in, y=3.529035in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{2.891940in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{2.891940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.891940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810404in, y=2.781141in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{2.144047in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{2.144047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.144047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810404in, y=2.033248in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{1.396153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.396153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810404in, y=1.285354in, left, base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{5.301540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{5.251471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{5.208099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{5.169843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.553647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.503578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.460206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.421949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.162589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{4.030892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.937451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.864972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.805753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.755684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.712312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.674056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.414696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.282998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.189557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.117079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.057860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{3.007791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.964419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.926162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.666802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.535104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.441664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.369185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.309966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.259897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.216525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{2.178269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.918908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.787211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.693770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.621292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.562072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.512003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.468632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.430375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.171015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366979in}{1.039317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740959in,y=3.154489in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position in Logit Space}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{1.377690in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{1.323446in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{1.246499in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{1.190038in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.218507in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.185357in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.199983in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{1.173357in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.262401in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{1.290758in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{1.389992in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{1.481232in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{1.543300in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{1.581658in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{1.633146in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{1.897130in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{1.979821in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.148791in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{2.626244in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{2.908259in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{3.287358in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{3.839975in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{4.077372in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{4.421949in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{5.135621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{1.377690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{1.323446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{1.209183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{1.246499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{1.190038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{1.218507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{1.185357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{1.199983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{1.173357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{1.262401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{1.290758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{1.427765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{1.389992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{1.481232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{1.543300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{1.581658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{1.633146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{1.897130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{1.979821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{2.159649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{2.148791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{2.339945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{2.447315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{2.626244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{2.908259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{3.287358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{3.839975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{4.077372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{4.421949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{1.585190in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{1.359004in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.564840in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{1.588186in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{2.286728in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{2.323394in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{2.559258in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{2.749802in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{2.943583in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{3.354126in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{3.646396in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{3.708277in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{3.811212in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{3.670467in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{3.636602in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{3.677685in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{3.656494in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{3.999934in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{4.503578in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{4.460206in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{4.503578in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{4.278439in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{4.215376in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{4.356770in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{4.356770in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{4.421949in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{4.460206in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{4.685344in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{4.778785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{1.683287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{1.709219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{1.671566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{1.585190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{1.359004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{1.335169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{1.460485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{1.564840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{1.588186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{1.695235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{1.954142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{2.286728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{2.323394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{2.509406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{2.559258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{2.749802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{2.943583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{3.354126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{3.646396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{3.708277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{3.811212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{3.670467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{3.636602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{3.677685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{3.656494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{3.999934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{4.503578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{4.460206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{4.503578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{4.278439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{4.215376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{4.356770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{4.356770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{4.421949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{4.460206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{4.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{1.688726in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{1.661259in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{1.349911in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{1.338233in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.262287in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.421026in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.679349in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{1.998633in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{1.995431in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{2.122983in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{2.226418in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{2.197140in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{1.944529in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{1.982022in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{2.299159in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{2.206688in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{2.484294in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.670395in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{2.671052in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{2.803491in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{3.222878in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{3.356833in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{3.688822in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{3.755684in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{4.256030in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{4.328508in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{4.387728in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{4.387728in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{4.685344in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{4.387728in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{4.685344in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{4.910483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{1.688726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{1.661259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{1.349911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{1.338233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{1.266079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{1.262287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{1.338864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{1.421026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{1.554042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{1.679349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{1.814164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{1.998633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{1.995431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{2.122983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{2.226418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{2.197140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{1.944529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{1.982022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{2.299159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{2.206688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{2.484294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{2.670395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{2.600753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{2.671052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{2.803491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{3.222878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{3.356833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{3.688822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{3.755684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{4.256030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{4.328508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{4.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{4.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{4.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{4.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{4.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{1.940703in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{1.925205in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{1.562165in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{1.606349in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.598970in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.688526in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.715643in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{1.678217in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.766309in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{1.836451in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{1.991103in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{1.951851in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{2.043220in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{2.160024in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{2.478876in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{2.431905in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{2.595104in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{2.685005in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{2.811252in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.926523in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{2.992828in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{2.958385in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{3.164560in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{3.365091in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{3.724727in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{4.460206in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{4.553647in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{4.685344in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{5.135621in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{4.553647in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{4.460206in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{4.685344in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{4.685344in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{4.328508in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{4.196811in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{4.421949in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{4.460206in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{4.387728in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{4.503578in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{4.460206in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{4.387728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{1.940703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{1.925205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{1.562165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{1.606349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{1.542437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{1.598970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{1.688526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{1.715643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{1.678217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{1.766309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{1.836451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{1.991103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{1.951851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{2.043220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{2.066950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{2.160024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{2.478876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{2.431905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{2.595104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{2.685005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{2.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{2.926523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{2.992828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{2.958385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{3.164560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{3.365091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{3.724727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{4.460206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{4.553647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{4.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{5.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{4.553647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{4.460206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{4.910483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{4.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{4.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{4.328508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{4.196811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{4.421949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{4.460206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{4.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{4.503578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{4.460206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{4.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{1.918357in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{1.577266in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{1.679916in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{1.611792in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.601668in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.808162in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.787959in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{1.831723in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.966991in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{1.991651in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{2.235459in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{2.088366in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{2.153004in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{2.395986in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{2.582585in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{2.371532in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{2.606907in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{2.611943in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{2.636584in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.758731in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{2.637918in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{2.412483in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{2.605963in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{3.057319in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{3.577919in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{3.885070in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{4.278439in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{4.278439in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{4.196811in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{4.146742in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{4.131632in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{4.302510in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{4.179249in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{4.387728in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{4.356770in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{4.302510in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{3.945674in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{3.795103in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{4.179249in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{4.179249in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{4.090111in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{4.278439in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{4.387728in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{4.256030in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{4.146742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{1.894257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{1.918357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{1.577266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{1.679916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{1.611792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{1.601668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{1.808162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{1.787959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{1.831723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{1.966991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{1.991651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{2.235459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{2.075148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{2.088366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{2.153004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{2.395986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{2.582585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{2.371532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{2.606907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{2.611943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{2.636584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{2.758731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{2.637918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{2.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{2.412483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{2.605963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{3.057319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{3.577919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{3.885070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{4.278439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{4.278439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{4.196811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{4.146742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{4.131632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{4.302510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{4.179249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{4.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{4.356770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{4.302510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{3.945674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{3.795103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{4.179249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{4.179249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{4.090111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{4.278439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{4.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{4.256030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{4.146742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{1.176943in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{1.306950in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{1.325434in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.369078in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.312802in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{1.317352in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{1.421335in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{1.553024in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{1.543560in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{1.532763in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{1.567691in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{1.829003in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{1.829829in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{2.235286in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{2.176074in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{2.327597in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.317192in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{2.449720in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{2.254559in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{2.469719in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{2.765922in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{3.299658in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{3.971672in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{4.162589in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{4.553647in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{4.685344in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{4.421949in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{4.278439in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{4.278439in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{4.235068in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{4.146742in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{4.278439in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{4.179249in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{4.235068in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{3.971672in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{3.765099in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{4.041903in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{4.053301in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{4.030892in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{4.103370in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{4.196811in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{3.774796in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{4.090111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{1.208681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{1.176943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{1.229694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{1.306950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{1.325434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{1.369078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{1.312802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{1.355326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{1.317352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{1.402781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{1.421335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{1.553024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{1.472335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{1.543560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{1.532763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{1.567691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{1.829003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{1.829829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{2.235286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{2.176074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{2.327597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{2.317192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{2.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{2.254559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{2.469719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{2.765922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{3.299658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{3.971672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{4.162589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{4.553647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{4.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{4.421949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{4.278439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{4.278439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{4.235068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{4.146742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{4.278439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{4.179249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{4.235068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{3.971672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{3.765099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{4.041903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{4.053301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{4.030892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{4.103370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{4.196811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{3.774796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{4.090111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860160in}{1.289060in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{1.253062in}}%
\pgfpathlineto{\pgfqpoint{2.271145in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{1.298497in}}%
\pgfpathlineto{\pgfqpoint{2.682130in}{1.254109in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.359445in}}%
\pgfpathlineto{\pgfqpoint{3.504100in}{1.382871in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.420235in}}%
\pgfpathlineto{\pgfqpoint{3.915085in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{4.120577in}{1.615606in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{1.620539in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{1.659668in}}%
\pgfpathlineto{\pgfqpoint{4.737054in}{1.573459in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{1.667160in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{1.795013in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{1.818499in}}%
\pgfpathlineto{\pgfqpoint{5.559024in}{2.243740in}}%
\pgfpathlineto{\pgfqpoint{5.764516in}{2.475074in}}%
\pgfpathlineto{\pgfqpoint{5.970009in}{2.590706in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.895533in}}%
\pgfpathlineto{\pgfqpoint{6.380994in}{2.844293in}}%
\pgfpathlineto{\pgfqpoint{6.586486in}{2.850237in}}%
\pgfpathlineto{\pgfqpoint{6.791979in}{3.119033in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{3.250078in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{3.564767in}}%
\pgfpathlineto{\pgfqpoint{7.408456in}{4.131632in}}%
\pgfpathlineto{\pgfqpoint{7.613948in}{4.612866in}}%
\pgfpathlineto{\pgfqpoint{7.819441in}{4.778785in}}%
\pgfpathlineto{\pgfqpoint{8.024933in}{4.553647in}}%
\pgfpathlineto{\pgfqpoint{8.230426in}{4.503578in}}%
\pgfpathlineto{\pgfqpoint{8.435918in}{4.256030in}}%
\pgfpathlineto{\pgfqpoint{8.641410in}{4.196811in}}%
\pgfpathlineto{\pgfqpoint{8.846903in}{4.179249in}}%
\pgfpathlineto{\pgfqpoint{9.052395in}{4.065113in}}%
\pgfpathlineto{\pgfqpoint{9.257888in}{4.215376in}}%
\pgfpathlineto{\pgfqpoint{9.463380in}{4.117194in}}%
\pgfpathlineto{\pgfqpoint{9.668873in}{4.146742in}}%
\pgfpathlineto{\pgfqpoint{9.874365in}{3.954111in}}%
\pgfpathlineto{\pgfqpoint{10.079857in}{3.822414in}}%
\pgfpathlineto{\pgfqpoint{10.285350in}{4.131632in}}%
\pgfpathlineto{\pgfqpoint{10.490842in}{4.131632in}}%
\pgfpathlineto{\pgfqpoint{10.696335in}{4.077372in}}%
\pgfpathlineto{\pgfqpoint{10.901827in}{4.146742in}}%
\pgfpathlineto{\pgfqpoint{11.107320in}{4.235068in}}%
\pgfpathlineto{\pgfqpoint{11.312812in}{3.899194in}}%
\pgfpathlineto{\pgfqpoint{11.518304in}{4.131632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.366979in}{0.975244in}}{\pgfqpoint{10.850000in}{4.358491in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860160in}{1.289060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065653in}{1.253062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271145in}{1.278047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476638in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682130in}{1.254109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887623in}{1.280875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093115in}{1.326648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298607in}{1.359445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504100in}{1.382871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709592in}{1.420235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915085in}{1.490136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120577in}{1.615606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{1.620539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531562in}{1.659668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737054in}{1.573459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942547in}{1.667160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148039in}{1.795013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353532in}{1.818499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559024in}{2.243740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764516in}{2.475074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970009in}{2.590706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175501in}{2.895533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380994in}{2.844293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586486in}{2.850237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791979in}{3.119033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997471in}{3.250078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202963in}{3.564767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408456in}{4.131632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613948in}{4.612866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819441in}{4.778785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024933in}{4.553647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230426in}{4.503578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435918in}{4.256030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641410in}{4.196811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846903in}{4.179249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052395in}{4.065113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.257888in}{4.215376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463380in}{4.117194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668873in}{4.146742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874365in}{3.954111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079857in}{3.822414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285350in}{4.131632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490842in}{4.131632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696335in}{4.077372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901827in}{4.146742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107320in}{4.235068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.312812in}{3.899194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.518304in}{4.131632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.216979in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{0.975244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366979in}{5.333734in}}%
\pgfpathlineto{\pgfqpoint{12.216979in}{5.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562279in}{2.784722in}}%
\pgfpathlineto{\pgfqpoint{4.974408in}{2.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.061908in}{2.784722in}}{\pgfqpoint{5.061908in}{2.872222in}}%
\pgfpathlineto{\pgfqpoint{5.061908in}{3.154489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.061908in}{3.241989in}}{\pgfqpoint{4.974408in}{3.241989in}}%
\pgfpathlineto{\pgfqpoint{1.562279in}{3.241989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474779in}{3.241989in}}{\pgfqpoint{1.474779in}{3.154489in}}%
\pgfpathlineto{\pgfqpoint{1.474779in}{2.872222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474779in}{2.784722in}}{\pgfqpoint{1.562279in}{2.784722in}}%
\pgfpathlineto{\pgfqpoint{1.562279in}{2.784722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562279in,y=3.154489in,left,top]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Start element:  Mercury}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.791979in,y=5.472623in,,base]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Absolute Token Positions (Planets of our Solar System)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571145in}{3.387999in}}%
\pgfpathlineto{\pgfqpoint{6.101520in}{3.387999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.159854in}{3.387999in}}{\pgfqpoint{6.159854in}{3.446333in}}%
\pgfpathlineto{\pgfqpoint{6.159854in}{5.129568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.159854in}{5.187901in}}{\pgfqpoint{6.101520in}{5.187901in}}%
\pgfpathlineto{\pgfqpoint{1.571145in}{5.187901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.512812in}{5.187901in}}{\pgfqpoint{1.512812in}{5.129568in}}%
\pgfpathlineto{\pgfqpoint{1.512812in}{3.446333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.512812in}{3.387999in}}{\pgfqpoint{1.571145in}{3.387999in}}%
\pgfpathlineto{\pgfqpoint{1.571145in}{3.387999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{4.951719in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{4.951719in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{4.951719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921145in}{4.951719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446145in,y=4.849636in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Venus}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{4.523619in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{4.523619in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{4.523619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921145in}{4.523619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446145in,y=4.421536in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Earth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{4.095518in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{4.095518in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{4.095518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921145in}{4.095518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446145in,y=3.993435in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mars}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629479in}{3.667418in}}%
\pgfpathlineto{\pgfqpoint{1.921145in}{3.667418in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{3.667418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503922,0.999981,0.704926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921145in}{3.667418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446145in,y=3.565335in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jupiter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980244in}{4.951719in}}%
\pgfpathlineto{\pgfqpoint{4.271910in}{4.951719in}}%
\pgfpathlineto{\pgfqpoint{4.563577in}{4.951719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166667,0.866025,0.866025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271910in}{4.951719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796910in,y=4.849636in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Saturn}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980244in}{4.523619in}}%
\pgfpathlineto{\pgfqpoint{4.271910in}{4.523619in}}%
\pgfpathlineto{\pgfqpoint{4.563577in}{4.523619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170588,0.494656,0.966718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271910in}{4.523619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796910in,y=4.421536in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uranus}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980244in}{4.095518in}}%
\pgfpathlineto{\pgfqpoint{4.271910in}{4.095518in}}%
\pgfpathlineto{\pgfqpoint{4.563577in}{4.095518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271910in}{4.095518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796910in,y=3.993435in,left,base]{\color{textcolor}{\sffamily\fontsize{21.000000}{25.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neptune}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/plots/mechanistic/gemma-12b/first_decoding_step/spearman_correlations/spearman_ridgeline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.850309in}{3.380000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850309in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850309in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.318433in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.318433in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.317548in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.247450in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.232138in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.225478in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.199015in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.141965in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.155590in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.099299in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.026353in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.958074in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.801678in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.821103in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.856033in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.846412in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.889826in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.894204in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{0.852348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{0.852348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366968in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.871010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378280in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.894204in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.894204in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.884818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389592in}{0.894204in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.894204in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.894204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400903in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.899597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412215in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.901425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423527in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.900120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434839in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.889826in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.889826in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.896110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446151in}{0.889826in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.889826in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.889826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457463in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.881697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468774in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.872152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480086in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.861621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491398in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.850534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502710in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.839321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514022in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.828411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525334in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.818234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536646in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.809219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547957in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.801797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559269in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.796396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265975,0.444291,0.698731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570581in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.793442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265975,0.444291,0.698731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581893in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.793066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269050,0.453979,0.703499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593205in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.794914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604517in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.798586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.803686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.809813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638452in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.816569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649764in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.823557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661076in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.830377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672388in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.836631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683699in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.846412in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.846412in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.841987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695011in}{0.846412in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.846412in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.846412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706323in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.849952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717635in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.852654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728947in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.854567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740259in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.855736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.856033in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.856033in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.856209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762882in}{0.856033in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.856033in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.856033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774194in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.855255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785506in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796818in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.852149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808130in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.850065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819441in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.847816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830753in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.845544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842065in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.843389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853377in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.841493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864689in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.839999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876001in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.839047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887312in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.838779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898624in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.839276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.840516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921248in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.842463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.845082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943872in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.848340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955184in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.852202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966495in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.856632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977807in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.861598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989119in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.867063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000431in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.872967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011743in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.879115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023055in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.885274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034366in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.891210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.896689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056990in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.901478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068302in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.905343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079614in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.908050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090926in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.909366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102237in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.909075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.907245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124861in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.904164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136173in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.900125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147485in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.895422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158797in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.890350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170108in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.885202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181420in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.880271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192732in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.875853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204044in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.872240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215356in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.869558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226668in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.867613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237979in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.866174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249291in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.865009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260603in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.863887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.862575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283227in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.860844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.858461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305850in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.855195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317162in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.850876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328474in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.845660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339786in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.839810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351098in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.833592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362410in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.821103in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.821103in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.827268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373721in}{0.821103in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.821103in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.821103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385033in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.815361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396345in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.810305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407657in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.806200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418969in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.803298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430281in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.801654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441593in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.801678in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.801678in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.801154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452904in}{0.801678in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.801678in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.801678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464216in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.803107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475528in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.805323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486840in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.808206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498152in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.811636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509464in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.815495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.819664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532087in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.824002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543399in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.828328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554711in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.832454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566023in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.836193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577335in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.839357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588646in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.841759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599958in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.843211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611270in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.843525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622582in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.842515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633894in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.840072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645206in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.836558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.832503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667829in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.828438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679141in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.824893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690453in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.822399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701765in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.821486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713077in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.822686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724388in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.826529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735700in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.833512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747012in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.843465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758324in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.855603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769636in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.869118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780948in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.883202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792259in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.897046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803571in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.909844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814883in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.920787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826195in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.929066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837507in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.933876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748020,0.888966,0.935640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848819in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.934866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860131in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.932738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871442in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.928344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882754in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.922534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682814,0.856978,0.917186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894066in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.916158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905378in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.910068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916690in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.905114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928002in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.902146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.902017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950625in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.905423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666359,0.847597,0.911880}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.912090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973249in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.921352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.932547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780623,0.904960,0.944867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995873in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.958074in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.958074in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.945009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829527,0.928950,0.958708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007184in}{0.958074in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.958074in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.958074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.952941,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018496in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.971078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.962168,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029808in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.983357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926105,0.971396,0.884890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.994245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945175,0.978777,0.849827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052432in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.003103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954710,0.982468,0.832295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063744in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.009818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.988005,0.805998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075055in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.014808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973779,0.989850,0.797232}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086367in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.018516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983314,0.993541,0.779700}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097679in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.021381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988082,0.995386,0.770934}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108991in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.026353in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.026353in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.023847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.997232,0.762168}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120303in}{1.026353in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.026353in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.026353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.999077,0.753403}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.029342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999769,0.992849,0.738178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142926in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.033254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999462,0.983314,0.723722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154238in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.038531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999000,0.969012,0.702038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165550in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.045372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998539,0.954710,0.680354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176862in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.053367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997924,0.935640,0.651442}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188174in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.062013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199486in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.070804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996694,0.897501,0.593618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210797in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.079237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.571934}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222109in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.086807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233421in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.093010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.535794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244733in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.099299in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.099299in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.097342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.535794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256045in}{1.099299in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.099299in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.099299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.535794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267357in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.098476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278668in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.095180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.090025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301292in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.083626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.907036,0.608074}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312604in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.076599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323916in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.069558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997770,0.930873,0.644214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335228in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.063118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.665898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346540in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.057896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.673126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357851in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.054505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998539,0.954710,0.680354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369163in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.053545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.673126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380475in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.055138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.658670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391787in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.058898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997770,0.930873,0.644214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403099in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.064409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414411in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.071257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996694,0.897501,0.593618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.079029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.571934}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437034in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.087309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448346in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.095684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.521338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459658in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.103740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470970in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.111062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482282in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.117368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493593in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.122737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504905in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.127314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516217in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.131240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527529in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.134657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538841in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.137708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550153in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.140537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561464in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.143284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572776in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.146093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584088in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.149090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595400in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.155590in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.155590in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.152276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{1.155590in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.155590in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.155590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618024in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.158973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629335in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.162365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640647in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.165705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651959in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.168935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.171995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674583in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.174823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685895in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.177361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697206in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.179541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708518in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.181285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719830in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.182518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731142in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.183161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742454in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.183139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753766in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.182373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765078in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.180788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776389in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.178306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787701in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.174849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799013in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.170421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810325in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.165261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821637in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.159657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832949in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.153894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844260in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.148259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855572in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.143038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866884in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.138516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.134981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889508in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.132718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900820in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.131979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.132725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923443in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.134766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934755in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.141965in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.141965in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.137910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946067in}{1.141965in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.141965in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.141965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957379in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.146740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968691in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.152043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980002in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.157682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991314in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.163465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002626in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.169204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013938in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.174775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025250in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.180145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036562in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.185283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047873in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.190160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059185in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.199015in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.199015in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.194747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070497in}{1.199015in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.199015in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.199015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081809in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.202933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093121in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.206474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104433in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.209607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115744in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.212317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127056in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.214640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138368in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.216620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149680in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.218301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160992in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.219729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172304in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.220948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183615in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.222002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194927in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.222936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206239in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.223795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217551in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.225478in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.225478in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.224624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{1.225478in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.225478in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.225478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240175in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.226413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.227489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262798in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.228763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274110in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.232138in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.232138in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.230293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{1.232138in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.232138in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.232138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296734in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.234356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308046in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.237005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319358in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.240140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330669in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.247450in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.247450in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.243698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341981in}{1.247450in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.247450in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.247450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353293in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.251155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364605in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.254571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375917in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.257457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387229in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.259572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.260675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409852in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.260524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421164in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.258878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432476in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.255618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443788in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.251066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455100in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.245643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466411in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.239774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477723in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.233879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489035in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.228383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500347in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.223707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511659in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.220275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522971in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.218509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534282in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.218794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545594in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.221115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556906in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.225215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568218in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.230830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579530in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.237698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590842in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.245556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.254142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613465in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.263194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624777in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.272449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636089in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.281645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647401in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.290519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658713in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.298808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670025in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.306251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681336in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.317548in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.317548in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.312585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692648in}{1.317548in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.317548in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.317548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703960in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.320876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715272in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.322308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726584in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.318433in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.318433in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.321581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355656in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355656in,y=0.511110in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032104in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032104in,y=0.511110in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708552in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708552in,y=0.511110in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385000in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385000in,y=0.511110in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061448in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061448in,y=0.511110in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737896in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737896in,y=0.511110in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046776in,y=0.277777in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage of Layers}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204166in, y=0.784381in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama 3.1 8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204166in, y=1.324465in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama 3.2 3B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130254in, y=1.864549in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mistral 0.3 7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.404633in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-OSS 20B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.871010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366968in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{0.884818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378280in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.894204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389592in}{0.894204in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{0.899597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400903in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.901425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412215in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{0.900120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423527in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{0.896110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434839in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.889826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446151in}{0.889826in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{0.881697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457463in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{0.872152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468774in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.861621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480086in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{0.850534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491398in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{0.839321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502710in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.828411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514022in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{0.818234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525334in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.809219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536646in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{0.801797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547957in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{0.796396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559269in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.793442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.265975,0.444291,0.698731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570581in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{0.793066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.265975,0.444291,0.698731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581893in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{0.794914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.269050,0.453979,0.703499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593205in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{0.798586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604517in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{0.803686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{0.809813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{0.816569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638452in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.823557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649764in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{0.830377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661076in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{0.836631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672388in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.841987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683699in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{0.846412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695011in}{0.846412in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{0.849952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706323in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{0.852654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717635in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.854567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728947in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{0.855736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740259in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{0.856209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{0.856033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762882in}{0.856033in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{0.855255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774194in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{0.853926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785506in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.852149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796818in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{0.850065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808130in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{0.847816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819441in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{0.845544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830753in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{0.843389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842065in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{0.841493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853377in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{0.839999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864689in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.839047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876001in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{0.838779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887312in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{0.839276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898624in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{0.840516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{0.842463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921248in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.845082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.848340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943872in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{0.852202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955184in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{0.856632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966495in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.861598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977807in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.867063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989119in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{0.872967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000431in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{0.879115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011743in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{0.885274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023055in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{0.891210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034366in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{0.896689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.901478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056990in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{0.905343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068302in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.908050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079614in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{0.909366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090926in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{0.909075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102237in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.907245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{0.904164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124861in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{0.900125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136173in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{0.895422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147485in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{0.890350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158797in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{0.885202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170108in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{0.880271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181420in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.875853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192732in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.872240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204044in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.869558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215356in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.867613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226668in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{0.866174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237979in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.865009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249291in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{0.863887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260603in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.862575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{0.860844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283227in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{0.858461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{0.855195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305850in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{0.850876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317162in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.845660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328474in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.839810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339786in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.833592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351098in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{0.827268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362410in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{0.821103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373721in}{0.821103in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.815361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385033in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{0.810305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396345in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{0.806200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407657in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.803298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418969in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{0.801654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430281in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{0.801154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441593in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{0.801678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452904in}{0.801678in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{0.803107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464216in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{0.805323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475528in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{0.808206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486840in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{0.811636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498152in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{0.815495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509464in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{0.819664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.824002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532087in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.828328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543399in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.832454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554711in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.836193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566023in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{0.839357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577335in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.841759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588646in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{0.843211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599958in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{0.843525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611270in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{0.842515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622582in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{0.840072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633894in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.836558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645206in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{0.832503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{0.828438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667829in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{0.824893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679141in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.822399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690453in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{0.821486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701765in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.822686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713077in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.826529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724388in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{0.833512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735700in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{0.843465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747012in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{0.855603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758324in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{0.869118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769636in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{0.883202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780948in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{0.897046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792259in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{0.909844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803571in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{0.920787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814883in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{0.929066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826195in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{0.933876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837507in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{0.934866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.748020,0.888966,0.935640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848819in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{0.932738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860131in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{0.928344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871442in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.922534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882754in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{0.916158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.682814,0.856978,0.917186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894066in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{0.910068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905378in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{0.905114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916690in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{0.902146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928002in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.902017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{0.905423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950625in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.912090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.666359,0.847597,0.911880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{0.921352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973249in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{0.932547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{0.945009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.780623,0.904960,0.944867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995873in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{0.958074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.829527,0.928950,0.958708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007184in}{0.958074in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{0.971078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.952941,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018496in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{0.983357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.902268,0.962168,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029808in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{0.994245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.926105,0.971396,0.884890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.003103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.945175,0.978777,0.849827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052432in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.009818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.954710,0.982468,0.832295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063744in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.014808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.969012,0.988005,0.805998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075055in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.018516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973779,0.989850,0.797232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086367in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.021381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983314,0.993541,0.779700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097679in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.023847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988082,0.995386,0.770934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108991in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.026353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.997232,0.762168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120303in}{1.026353in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.029342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997616,0.999077,0.753403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.033254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.999769,0.992849,0.738178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142926in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.038531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.999462,0.983314,0.723722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154238in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.045372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.999000,0.969012,0.702038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165550in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.053367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998539,0.954710,0.680354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176862in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.062013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997924,0.935640,0.651442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188174in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.070804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199486in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.079237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996694,0.897501,0.593618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210797in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.086807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996232,0.883199,0.571934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222109in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.093010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233421in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.097342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995463,0.847674,0.535794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244733in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.099299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995463,0.847674,0.535794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256045in}{1.099299in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.098476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995463,0.847674,0.535794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267357in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.095180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278668in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.090025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.878431,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.083626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301292in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.076599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997001,0.907036,0.608074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312604in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.069558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323916in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.063118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997770,0.930873,0.644214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335228in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.057896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998231,0.945175,0.665898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346540in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.054505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998385,0.949942,0.673126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357851in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.053545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998539,0.954710,0.680354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369163in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.055138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998385,0.949942,0.673126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380475in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.058898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998078,0.940408,0.658670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391787in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.064409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997770,0.930873,0.644214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403099in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.071257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414411in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.079029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996694,0.897501,0.593618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.087309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996232,0.883199,0.571934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437034in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.095684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448346in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.103740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995156,0.832295,0.521338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459658in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.111062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470970in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.117368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482282in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.122737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493593in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.127314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504905in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.131240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516217in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.134657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527529in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.137708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538841in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.140537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550153in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.143284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561464in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.146093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572776in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.149090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584088in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.152276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595400in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.155590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{1.155590in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.158973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618024in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.162365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629335in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.165705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640647in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.168935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651959in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.171995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.174823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674583in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.177361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685895in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.179541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697206in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.181285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708518in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.182518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719830in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.183161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731142in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.183139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742454in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.182373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753766in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.180788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765078in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.178306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776389in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.174849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787701in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.170421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799013in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.165261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810325in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.159657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821637in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.153894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832949in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.148259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844260in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.143038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855572in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.138516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866884in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.134981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.132718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889508in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.131979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900820in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.132725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.134766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923443in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.137910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934755in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.141965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946067in}{1.141965in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.146740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957379in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.152043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968691in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.157682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980002in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.163465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991314in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.169204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002626in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.174775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013938in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.180145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025250in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.185283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036562in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.190160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047873in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.194747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059185in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.199015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070497in}{1.199015in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.202933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081809in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.206474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093121in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.209607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104433in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.212317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115744in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.214640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127056in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.216620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138368in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.218301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149680in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.219729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160992in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.220948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172304in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.222002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183615in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.222936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194927in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.223795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206239in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.224624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217551in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.225478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{1.225478in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.226413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240175in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.227489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.228763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262798in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.230293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274110in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.232138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{1.232138in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.234356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296734in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.237005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308046in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.240140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319358in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.243698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330669in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.247450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341981in}{1.247450in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.251155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353293in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.254571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364605in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.257457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375917in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.259572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387229in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.260675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.260524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409852in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.258878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421164in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.255618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432476in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.251066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443788in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.245643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455100in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.239774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466411in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.233879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477723in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.228383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489035in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.223707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500347in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.220275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511659in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.218509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522971in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.218794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534282in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.221115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545594in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.225215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556906in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.230830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568218in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.237698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579530in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.245556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590842in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.254142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.263194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613465in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.272449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624777in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.281645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636089in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.290519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647401in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.298808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658713in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.306251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670025in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.312585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681336in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.317548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692648in}{1.317548in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.320876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703960in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.322308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715272in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.321581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726584in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.318433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{0.853825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.681172in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.681172in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.718554in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.715744in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.712785in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.694504in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.693073in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.686674in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.681268in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.675858in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.673644in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.668763in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.662389in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.660560in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.681980in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.687393in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.701834in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.660838in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.631026in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.653422in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.658033in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.665024in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.669556in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.664095in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.618002in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.614309in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.606502in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.463427in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.453155in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.442803in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.437981in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.441256in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.423519in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.416437in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.424732in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.445020in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.472310in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.425224in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.436495in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.383031in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.409745in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.389084in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.359731in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.328956in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.349291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.349291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366968in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.338867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378280in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.330517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389592in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.324096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400903in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.319457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412215in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.316455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423527in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.314942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434839in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.314773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446151in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.315800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457463in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.317879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468774in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.320862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480086in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.328956in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.328956in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.324603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491398in}{1.328956in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.328956in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.328956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269050,0.453979,0.703499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502710in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.333774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514022in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.338912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525334in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.344223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536646in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.349561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547957in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.359731in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.359731in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.354779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559269in}{1.359731in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.359731in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.359731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570581in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.364270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581893in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.368251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593205in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.371528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604517in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.373967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.375613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.376634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638452in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.377198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649764in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.377473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661076in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.377629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672388in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.377835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683699in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.378260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695011in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.379072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706323in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.380440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717635in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.382534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728947in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.389084in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.389084in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.385464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740259in}{1.389084in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.389084in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.389084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762882in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.397522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774194in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.401905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785506in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.406105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796818in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.409906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808130in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.413089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819441in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.415436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830753in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.416730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842065in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.416754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853377in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.415448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864689in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.409745in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.409745in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.413030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876001in}{1.409745in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.409745in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.409745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887312in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.405837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898624in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.401551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.397133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921248in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.392827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.388878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943872in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.383031in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.383031in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.385531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955184in}{1.383031in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.383031in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.383031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966495in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.381608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977807in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.381289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989119in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.381942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000431in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.383433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011743in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.385628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023055in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.388394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034366in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.391595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.395097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056990in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.398768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068302in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.402471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079614in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.406074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090926in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.409461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102237in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.412619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.415561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124861in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.418305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136173in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.420865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147485in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.423257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158797in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.425497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170108in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.427600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181420in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.429581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192732in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.431457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204044in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.433242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215356in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.436495in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.436495in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.434934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226668in}{1.436495in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.436495in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.436495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237979in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.437883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249291in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.439054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260603in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.439969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.440583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283227in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.440855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.440743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305850in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.440205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317162in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.439199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328474in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.437689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339786in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.435755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351098in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.433572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362410in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.431318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373721in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.429172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385033in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.427311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396345in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.425914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407657in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.425224in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.425224in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.425159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418969in}{1.425224in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.425224in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.425224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430281in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.426287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441593in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.428526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452904in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.432058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464216in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.436667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475528in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.442018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486840in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.447779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498152in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.453618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509464in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.459200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.464193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532087in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.468265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731719,0.880969,0.931027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543399in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.472310in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.472310in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.471081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554711in}{1.472310in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.472310in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.472310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731719,0.880969,0.931027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566023in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.471619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577335in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.468890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588646in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.464465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599958in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.458745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666359,0.847597,0.911880}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611270in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.445020in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.445020in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.452130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622582in}{1.445020in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.445020in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.445020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633894in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.437817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645206in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.424732in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.424732in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.430921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{1.424732in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.424732in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.424732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667829in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.419651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679141in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.416079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690453in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.414397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701765in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.416437in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.416437in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.414622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713077in}{1.416437in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.416437in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.416437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724388in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.423519in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.423519in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.419512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735700in}{1.423519in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.423519in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.423519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747012in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.428128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758324in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.433011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769636in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.437838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780948in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.442279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792259in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.446007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803571in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.448691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814883in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.450063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826195in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.450222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837507in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.449409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848819in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.447865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860131in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.445831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871442in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.441256in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.441256in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.443548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882754in}{1.441256in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.441256in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.441256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894066in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.439197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905378in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.437611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916690in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.436740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928002in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.437981in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.437981in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.436823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{1.437981in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.437981in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.437981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950625in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.442803in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.442803in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.440044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{1.442803in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.442803in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.442803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973249in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.446048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.453155in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.453155in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.449569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666359,0.847597,0.911880}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995873in}{1.453155in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.453155in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.453155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682814,0.856978,0.917186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007184in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.456597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018496in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.459685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029808in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.462209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.463959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052432in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.464733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063744in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.463427in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.463427in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.464505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075055in}{1.463427in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.463427in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.463427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086367in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.461658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097679in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.459358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682814,0.856978,0.917186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108991in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.456687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120303in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.453803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.450866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142926in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.448035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154238in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.445470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165550in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.443330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176862in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.441768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188174in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.440889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199486in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.440778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210797in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.441520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222109in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.443201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233421in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.445906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244733in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.449720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256045in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.454728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267357in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.461016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278668in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.468668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756171,0.892964,0.937947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.477770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796924,0.912957,0.949481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301292in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.488303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837678,0.932949,0.961015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312604in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.499979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.952941,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323916in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.512462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907036,0.964014,0.919954}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335228in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.525421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935640,0.975087,0.867359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346540in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.538521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959477,0.984314,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357851in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.551429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988082,0.995386,0.770934}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369163in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.563811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.730950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380475in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.575335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999000,0.969012,0.702038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391787in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.585666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.673126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403099in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.594472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997924,0.935640,0.651442}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414411in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.606502in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.606502in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.601429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.636986}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{1.606502in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.606502in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.606502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437034in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.609972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448346in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.612135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459658in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.613289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470970in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.613731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482282in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.613757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493593in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.613664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504905in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.614309in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.614309in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.613749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516217in}{1.614309in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.614309in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.614309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.907036,0.608074}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527529in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.618002in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.618002in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.615641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.600846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538841in}{1.618002in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.618002in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.618002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.892734,0.586390}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550153in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.621345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561464in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.625478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572776in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.630212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584088in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.635354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.839985,0.528566}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595400in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.640715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.514110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.646102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.492426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618024in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.651324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629335in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.656191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640647in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.664095in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.664095in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.660512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651959in}{1.664095in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.664095in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.664095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.666797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674583in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.669556in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.669556in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.668611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685895in}{1.669556in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.669556in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.669556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697206in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.669651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708518in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.668915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719830in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.665024in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.665024in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.667367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731142in}{1.665024in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.665024in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.665024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742454in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.658033in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.658033in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.661907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753766in}{1.658033in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.653422in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.653422in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.658033in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.658033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.492426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765078in}{1.653422in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.653422in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.653422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.506882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776389in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.648095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.521338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787701in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.642196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799013in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.636011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810325in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.629836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821637in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.623966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.600846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832949in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.618698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844260in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.614326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855572in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.611146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866884in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.609455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.609547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889508in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.611719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.907036,0.608074}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900820in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.616212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.892734,0.586390}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.631026in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.631026in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.622802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.870742,0.557478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923443in}{1.631026in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.631026in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.631026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.839985,0.528566}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934755in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.640417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946067in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.660838in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.660838in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.650510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957379in}{1.660838in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.660838in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.660838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968691in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.670936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980002in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.680338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991314in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.688578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002626in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.695190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013938in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.701834in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.701834in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.699708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025250in}{1.701834in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.701834in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.701834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036562in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.701815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047873in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.700005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059185in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.696761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070497in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.687393in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.687393in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.692439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081809in}{1.687393in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.681980in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.681980in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.687393in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.687393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093121in}{1.681980in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.681980in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.681980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104433in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.676555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115744in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.671473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127056in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.667091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138368in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.663759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149680in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.660560in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.660560in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.661623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160992in}{1.660560in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.660560in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.660560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172304in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.660428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183615in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.662389in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.662389in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.661085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194927in}{1.662389in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.662389in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.662389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206239in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.664198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217551in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.668763in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.668763in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.666370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{1.668763in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.668763in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.668763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240175in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.673644in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.673644in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.671235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{1.673644in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.675858in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.675858in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.673644in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.673644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262798in}{1.675858in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.675858in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.675858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274110in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.677848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.681268in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.681268in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.679642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296734in}{1.681268in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.681268in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.681268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308046in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.682756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319358in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.684133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330669in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.686674in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.686674in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.685430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341981in}{1.686674in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.686674in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.686674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353293in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.687895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364605in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.689121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375917in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.690381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387229in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.693073in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.693073in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.691698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{1.693073in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.694504in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.694504in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.693073in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.693073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409852in}{1.694504in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.694504in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.694504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421164in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.695987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432476in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.697520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443788in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.699100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455100in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.700722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466411in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.702385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477723in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.704086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489035in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.705820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500347in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.707585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511659in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.709363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522971in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.712785in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.712785in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.711110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534282in}{1.712785in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.712785in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.712785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545594in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.715744in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.715744in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.714344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556906in}{1.715744in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.715744in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.715744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568218in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.716941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579530in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.718554in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.718554in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.717892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590842in}{1.718554in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.718554in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.718554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.718884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613465in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.718838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624777in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.718373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636089in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.717447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647401in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.716014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658713in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.714034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670025in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.711461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681336in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.708253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692648in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.704366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703960in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.699758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715272in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.694385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726584in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.681172in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.681172in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.688204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.338867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366968in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.330517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378280in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.324096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389592in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.319457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400903in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.316455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412215in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.314942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423527in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.314773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434839in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.315800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446151in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.317879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457463in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.320862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468774in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.324603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480086in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.328956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491398in}{1.328956in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.333774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.269050,0.453979,0.703499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502710in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.338912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514022in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.344223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525334in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.349561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536646in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.354779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547957in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.359731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559269in}{1.359731in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.364270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570581in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.368251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581893in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.371528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593205in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.373967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604517in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.375613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.376634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.377198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638452in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.377473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649764in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.377629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661076in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.377835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672388in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.378260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683699in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.379072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695011in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706323in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.382534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717635in}{1.382534in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.385464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728947in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.389084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740259in}{1.389084in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.397522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762882in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.401905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774194in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.406105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785506in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.409906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796818in}{1.409906in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.413089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808130in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.415436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819441in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.416730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830753in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.416754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842065in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.415448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853377in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.413030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864689in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.409745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876001in}{1.409745in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.405837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887312in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.401551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898624in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.397133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.392827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921248in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.388878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.385531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943872in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.383031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955184in}{1.383031in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.381608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966495in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.381289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977807in}{1.381289in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.381942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989119in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.383433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000431in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.385628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011743in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.388394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023055in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.391595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034366in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.395097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.398768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056990in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.402471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068302in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.406074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079614in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.409461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090926in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.412619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102237in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.415561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.418305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124861in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.420865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136173in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.423257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147485in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.425497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158797in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170108in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.429581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181420in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.431457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192732in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.433242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204044in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.434934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215356in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.436495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226668in}{1.436495in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.437883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237979in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.439054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249291in}{1.439054in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.439969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260603in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.440583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.440855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283227in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.440743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.440205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305850in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.439199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317162in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.437689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328474in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.435755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339786in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.433572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351098in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.431318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362410in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.429172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373721in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.427311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385033in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.425914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396345in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.425159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407657in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.425224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418969in}{1.425224in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.426287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430281in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.428526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441593in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.432058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452904in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.436667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464216in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.442018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475528in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.447779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486840in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.453618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498152in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.459200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509464in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.464193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.468265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532087in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.471081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.731719,0.880969,0.931027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543399in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.472310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554711in}{1.472310in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.471619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.731719,0.880969,0.931027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566023in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.468890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577335in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.464465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588646in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.458745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599958in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.452130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.666359,0.847597,0.911880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611270in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.445020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622582in}{1.445020in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.437817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633894in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.430921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.590235,0.786697,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645206in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.424732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{1.424732in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.419651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667829in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.416079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679141in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.414397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690453in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.414622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701765in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.416437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713077in}{1.416437in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.419512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724388in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.423519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735700in}{1.423519in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.428128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747012in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.433011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758324in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.437838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769636in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.442279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780948in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.446007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792259in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.448691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803571in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.450063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814883in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.450222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826195in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.449409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837507in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.447865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848819in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.445831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860131in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.443548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871442in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.441256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882754in}{1.441256in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.439197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894066in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.437611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905378in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.436740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916690in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.436823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928002in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.437981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{1.437981in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.440044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950625in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.442803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{1.442803in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.446048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973249in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.449569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.453155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.666359,0.847597,0.911880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995873in}{1.453155in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.456597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.682814,0.856978,0.917186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007184in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.459685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018496in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.462209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029808in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.463959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.464733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052432in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.464505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063744in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.463427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075055in}{1.463427in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.461658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086367in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.459358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097679in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.456687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.682814,0.856978,0.917186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108991in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.453803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120303in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.450866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.448035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142926in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.445470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154238in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.443330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165550in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.441768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176862in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.440889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188174in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.440778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199486in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.441520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210797in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.443201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222109in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.445906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233421in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244733in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.454728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256045in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.461016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267357in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.468668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278668in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.477770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.756171,0.892964,0.937947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.488303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.796924,0.912957,0.949481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301292in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.499979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.837678,0.932949,0.961015}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312604in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.512462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.952941,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323916in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.525421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.907036,0.964014,0.919954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335228in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.538521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.935640,0.975087,0.867359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346540in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.551429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.959477,0.984314,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357851in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.563811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988082,0.995386,0.770934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369163in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.575335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.999616,0.988082,0.730950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380475in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.585666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.999000,0.969012,0.702038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391787in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.594472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998385,0.949942,0.673126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403099in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.601429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997924,0.935640,0.651442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414411in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.606502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997616,0.926105,0.636986}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{1.606502in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.609972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437034in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.612135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448346in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.613289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459658in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.613731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470970in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.613757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482282in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.613664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493593in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.613749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504905in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.614309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516217in}{1.614309in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.615641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997001,0.907036,0.608074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527529in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.618002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996847,0.902268,0.600846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538841in}{1.618002in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.621345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996540,0.892734,0.586390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550153in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.625478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561464in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.630212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.878431,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572776in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.635354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584088in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.640715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995309,0.839985,0.528566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595400in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.646102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995002,0.824606,0.514110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.651324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994541,0.801538,0.492426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618024in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.656191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629335in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.660512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640647in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.664095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651959in}{1.664095in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.666797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.668611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674583in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.669556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685895in}{1.669556in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.669651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697206in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.668915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708518in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.667367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719830in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.665024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731142in}{1.665024in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.661907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742454in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.658033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753766in}{1.658033in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.653422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994541,0.801538,0.492426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765078in}{1.653422in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.648095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994848,0.816917,0.506882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776389in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.642196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995156,0.832295,0.521338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787701in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.636011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799013in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.629836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.878431,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810325in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.623966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821637in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.618698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996847,0.902268,0.600846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832949in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.614326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.615302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844260in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.611146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855572in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.609455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866884in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.609547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.611719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889508in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.616212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997001,0.907036,0.608074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900820in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.622802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996540,0.892734,0.586390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.631026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995925,0.870742,0.557478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923443in}{1.631026in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.640417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995309,0.839985,0.528566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934755in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.650510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946067in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.660838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957379in}{1.660838in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.670936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968691in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.680338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980002in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.688578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991314in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.695190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002626in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.699708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013938in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.701834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025250in}{1.701834in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.701815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036562in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.700005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047873in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.696761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059185in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.692439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070497in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.687393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081809in}{1.687393in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.681980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093121in}{1.681980in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.676555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104433in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.671473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115744in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.667091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127056in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.663759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138368in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.661623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149680in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.660560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160992in}{1.660560in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.660428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172304in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.661085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183615in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.662389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194927in}{1.662389in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.664198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206239in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.666370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217551in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.668763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{1.668763in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.671235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240175in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.673644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{1.673644in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.675858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262798in}{1.675858in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.677848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274110in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.679642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.681268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296734in}{1.681268in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.682756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308046in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.684133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319358in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.685430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330669in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.686674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341981in}{1.686674in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.687895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353293in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.689121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364605in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.690381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375917in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.691698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387229in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.693073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{1.693073in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.694504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409852in}{1.694504in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.695987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421164in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.697520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432476in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.699100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443788in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.700722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455100in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.702385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466411in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.704086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477723in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.705820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489035in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.707585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500347in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.709363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511659in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.711110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522971in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.712785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534282in}{1.712785in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.714344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545594in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.715744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556906in}{1.715744in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568218in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.717892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579530in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.718554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590842in}{1.718554in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.718884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.718838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613465in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.718373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624777in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.717447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636089in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.716014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647401in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.714034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658713in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.711461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670025in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.708253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681336in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.704366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692648in}{1.704366in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.699758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703960in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.694385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715272in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.688204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726584in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.681172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.393909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.237824in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.237824in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.233223in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.227362in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.225963in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.225495in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.227074in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.231552in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.242504in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.256891in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.267479in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.288396in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.292910in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.296835in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.300018in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.303563in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.302228in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.295307in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.290051in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.261675in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.218124in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.208195in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.211245in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.225133in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.234181in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.246442in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.248112in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.249201in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.249596in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.238367in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.230373in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.229706in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.229771in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.230412in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.236350in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.236018in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.234873in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.233000in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.221394in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.210787in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.203841in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.190967in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.162313in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.079035in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.055586in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.056756in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.061599in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.060796in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.056515in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.050405in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.014520in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.976645in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.951827in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.945481in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.944346in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.954460in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.945196in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.949476in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.955703in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.966523in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.962993in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.950096in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.931091in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.915723in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.913968in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.915228in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.918370in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.923342in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.936972in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.943020in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.947008in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.946256in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.944380in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.941666in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.938414in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.926030in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.924415in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.925666in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.950333in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.943253in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.926146in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.913588in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.914016in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.923392in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.947291in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.969653in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.981061in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.008660in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.990288in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.969527in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.960262in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.969010in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.005302in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.985617in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.968249in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.924355in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.912290in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.910015in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.910735in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.913575in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.929133in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.945778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{1.945778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366968in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.929133in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.929133in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.936801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378280in}{1.929133in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.929133in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.929133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389592in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.922733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400903in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.913575in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.913575in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.917561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412215in}{1.913575in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.910735in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.910735in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.913575in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.913575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423527in}{1.910735in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.910735in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.910735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434839in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.909000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446151in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.908329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457463in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.910015in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.910015in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.908681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468774in}{1.910015in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.912290in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.912290in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.910015in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.910015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480086in}{1.912290in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.912290in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.912290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491398in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.915466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502710in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.924355in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.924355in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.919501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514022in}{1.924355in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.924355in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.924355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525334in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.929987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536646in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.936356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547957in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.943421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559269in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.951141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570581in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.968249in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.968249in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.959473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581893in}{1.968249in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.968249in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.968249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593205in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.985617in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.985617in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.977095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604517in}{1.985617in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.985617in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.985617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.993422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.005302in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.005302in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.000114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715417,0.872972,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638452in}{2.005302in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.005302in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.005302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649764in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.008592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731719,0.880969,0.931027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661076in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.009589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672388in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.007900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683699in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.003306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682814,0.856978,0.917186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695011in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.996359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706323in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.987820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717635in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.969010in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.969010in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.978449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728947in}{1.969010in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.960262in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.960262in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.969010in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.969010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740259in}{1.960262in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.960262in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.960262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.952969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762882in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.947891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774194in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.945791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785506in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.947363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796818in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.952409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808130in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.969527in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.969527in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.960083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819441in}{1.969527in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.969527in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.969527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830753in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.990288in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.990288in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.979881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842065in}{1.990288in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.990288in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.990288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853377in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.999888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864689in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.007821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876001in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.013230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748020,0.888966,0.935640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887312in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.015261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898624in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.008660in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.008660in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.013559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{2.008660in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.008660in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.008660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921248in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.001192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666359,0.847597,0.911880}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.981061in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.981061in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.991783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943872in}{1.981061in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.969653in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.969653in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.981061in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.981061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955184in}{1.969653in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.969653in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.969653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966495in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.947291in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.947291in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.958187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977807in}{1.947291in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.947291in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.947291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989119in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.937592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000431in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.923392in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.923392in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.929616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011743in}{1.923392in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.923392in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.923392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023055in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.918797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034366in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.914016in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.914016in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.915713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{1.914016in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.913588in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.913588in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.914016in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.914016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056990in}{1.913588in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.913588in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.913588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068302in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.914306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079614in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.916050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090926in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.918699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102237in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.926146in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.926146in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.922128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{1.926146in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.926146in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.926146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124861in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.930511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136173in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.934979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147485in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.943253in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.943253in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.939308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158797in}{1.943253in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.943253in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.943253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170108in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.946571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181420in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.949020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192732in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.950333in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.950333in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.950354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204044in}{1.950333in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.950333in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.950333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215356in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.948895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226668in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.946329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237979in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.942964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249291in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.939128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260603in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.935151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.931363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283227in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.925666in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.925666in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.928091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{1.925666in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.924415in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.924415in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.925666in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.925666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305850in}{1.924415in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.924415in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.924415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317162in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.926030in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.926030in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.924591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328474in}{1.926030in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.926030in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.926030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339786in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.928432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351098in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.931497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362410in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.938414in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.938414in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.934924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373721in}{1.938414in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.941666in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.941666in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.938414in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.938414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385033in}{1.941666in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.944380in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.944380in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.941666in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.941666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396345in}{1.944380in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.946256in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.946256in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.944380in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.944380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407657in}{1.946256in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.947008in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.947008in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.946256in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.946256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418969in}{1.947008in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.947008in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.947008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430281in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.946601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441593in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.943020in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.943020in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.945210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452904in}{1.943020in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.943020in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.943020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464216in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.936972in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.936972in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.940213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475528in}{1.936972in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.936972in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.936972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486840in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498152in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.929924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509464in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.923342in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.923342in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.926483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{1.923342in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.923342in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.923342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532087in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.918370in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.918370in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.920630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543399in}{1.918370in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.918370in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.918370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554711in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.915228in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.915228in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.916567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566023in}{1.915228in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.915228in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.915228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577335in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.913968in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.913968in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.914359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588646in}{1.913968in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.913968in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.913968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599958in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.914061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611270in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.915723in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.915723in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.914643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622582in}{1.915723in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.915723in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.915723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633894in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.917300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645206in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.919337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.921785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667829in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.924593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679141in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.931091in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.931091in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.927712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690453in}{1.931091in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.931091in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.931091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701765in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.934680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713077in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.938429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724388in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.942288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735700in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.950096in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.950096in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.946206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747012in}{1.950096in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.950096in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.950096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758324in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.953839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769636in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.957316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780948in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.962993in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.962993in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.960407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792259in}{1.962993in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.962993in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.962993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803571in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.964954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814883in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.966523in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.966523in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.966171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826195in}{1.966523in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.966523in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.966523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837507in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.965892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848819in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.964262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860131in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.961851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871442in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.955703in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.955703in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.958913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882754in}{1.955703in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.955703in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.955703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894066in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.949476in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.949476in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.952472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905378in}{1.949476in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.949476in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.949476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916690in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.945196in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.945196in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.946966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928002in}{1.945196in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.945196in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.945196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.944421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950625in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.944840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.946313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973249in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.948567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.951326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995873in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.954316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007184in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.957262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018496in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.959889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029808in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.961922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.963087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052432in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.963120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063744in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.962017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075055in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.960029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086367in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.954460in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.954460in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.957422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097679in}{1.954460in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.954460in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.954460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108991in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.951407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120303in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.948527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.944346in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.944346in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.946085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142926in}{1.944346in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.944346in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.944346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154238in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.943573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165550in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.945481in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.945481in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.943953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176862in}{1.945481in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.945481in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.945481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188174in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.951827in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.951827in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.948118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199486in}{1.951827in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.951827in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.951827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210797in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.956571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222109in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.962314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233421in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.976645in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.976645in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.969018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244733in}{1.976645in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.976645in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.976645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256045in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.985159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267357in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.994496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278668in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.014520in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.014520in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.004396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748020,0.888966,0.935640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{2.014520in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.014520in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.014520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780623,0.904960,0.944867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301292in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.024525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813226,0.920953,0.954095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312604in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.034069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845829,0.936947,0.963322}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323916in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.050405in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.050405in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.042809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870281,0.948943,0.970242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335228in}{2.050405in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.056515in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.056515in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.050405in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.050405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887966,0.956632,0.955017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346540in}{2.056515in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.060796in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.060796in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.056515in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.056515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897501,0.960323,0.937486}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357851in}{2.060796in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.060796in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.060796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.962168,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369163in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.062922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.962168,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380475in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.061599in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.061599in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.062999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897501,0.960323,0.937486}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391787in}{2.061599in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.061599in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.061599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892734,0.958478,0.946251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403099in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.056756in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.056756in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.059320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887966,0.956632,0.955017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414411in}{2.056756in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.056756in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.056756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883199,0.954787,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.054504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.952941,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437034in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.053161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883199,0.954787,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448346in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.055586in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.055586in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.053323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887966,0.956632,0.955017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459658in}{2.055586in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.055586in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.055586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897501,0.960323,0.937486}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470970in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.060545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911803,0.965859,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482282in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.079035in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.079035in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.068515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935640,0.975087,0.867359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493593in}{2.079035in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.079035in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.079035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959477,0.984314,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504905in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.091507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988082,0.995386,0.770934}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516217in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.105336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999462,0.983314,0.723722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527529in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.119927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.673126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538841in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.134684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550153in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.162313in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.162313in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.149011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.892734,0.586390}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561464in}{2.162313in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.162313in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.162313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572776in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.173994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.521338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584088in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.190967in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.190967in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.183530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595400in}{2.190967in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.190967in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.190967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.196621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618024in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.203841in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.203841in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.200806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629335in}{2.203841in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.203841in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.203841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640647in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.206040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651959in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.207720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.210787in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.210787in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.209197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674583in}{2.210787in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.210787in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.210787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685895in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.212800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697206in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.215338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708518in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.221394in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.221394in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.218255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719830in}{2.221394in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.221394in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.221394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731142in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.224596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742454in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.227703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753766in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.233000in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.233000in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.230557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765078in}{2.233000in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.234873in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.234873in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.233000in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.233000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776389in}{2.234873in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.236018in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.236018in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.234873in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.234873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787701in}{2.236018in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.236350in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.236350in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.236018in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.236018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799013in}{2.236350in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.236350in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.236350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810325in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.236006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821637in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.235165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832949in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.234006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844260in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.232709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855572in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.230412in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.230412in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.231451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866884in}{2.230412in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.229771in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.229771in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.230412in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.230412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{2.229771in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.229706in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.229706in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.229771in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.229771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889508in}{2.229706in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.230373in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.230373in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.229706in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.229706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900820in}{2.230373in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.230373in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.230373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.231726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923443in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934755in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.238367in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.238367in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.235875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946067in}{2.238367in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.238367in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.238367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957379in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.240933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968691in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.243419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980002in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.245674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991314in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.247545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002626in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.249596in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.249596in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.248880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013938in}{2.249596in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.249596in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.249596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025250in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.249201in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.249201in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.249700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036562in}{2.249201in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.248112in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.248112in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.249201in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.249201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047873in}{2.248112in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.246442in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.246442in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.248112in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.248112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059185in}{2.246442in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.246442in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.246442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070497in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.244204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081809in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.241406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093121in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.234181in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.234181in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.238062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104433in}{2.234181in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.234181in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.234181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115744in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.225133in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.225133in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.229813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127056in}{2.225133in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.225133in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.225133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138368in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.220344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149680in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.211245in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.211245in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.215647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160992in}{2.211245in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.211245in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.211245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172304in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.207339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183615in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.204132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194927in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.201826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206239in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.200622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217551in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.200703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.202066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240175in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.208195in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.208195in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.204600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{2.208195in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.208195in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.208195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262798in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.218124in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.218124in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.212739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274110in}{2.218124in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.218124in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.218124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.224238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296734in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.230970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308046in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.238210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319358in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.245846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330669in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.261675in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.261675in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.253733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341981in}{2.261675in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.261675in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.261675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353293in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.269476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364605in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.276938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375917in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.290051in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.290051in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.283862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387229in}{2.290051in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.295307in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.295307in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.290051in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.290051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{2.295307in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.295307in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.295307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409852in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.302228in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.302228in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.299432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421164in}{2.302228in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.303563in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.303563in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.302228in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.302228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432476in}{2.303563in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.303563in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.303563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443788in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.303536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455100in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.300018in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.300018in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.302303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466411in}{2.300018in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.296835in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.296835in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.300018in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.300018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477723in}{2.296835in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.292910in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.292910in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.296835in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.296835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489035in}{2.292910in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.288396in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.288396in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.292910in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.292910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500347in}{2.288396in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.288396in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.288396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511659in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.283449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522971in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.278222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534282in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.267479in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.267479in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.272865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545594in}{2.267479in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.267479in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.267479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556906in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.256891in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.256891in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.262131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568218in}{2.256891in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.256891in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.256891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579530in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.251828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590842in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.242504in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.242504in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.247009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{2.242504in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.242504in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.242504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613465in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.238380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624777in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.231552in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.231552in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.234707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636089in}{2.231552in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.231552in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.231552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647401in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.227074in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.227074in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.228985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658713in}{2.227074in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.227074in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.227074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670025in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.225495in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.225495in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.225888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681336in}{2.225495in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.225963in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.225963in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.225495in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.225495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692648in}{2.225963in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.227362in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.227362in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.225963in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.225963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703960in}{2.227362in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.227362in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.227362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715272in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.233223in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.233223in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.229759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726584in}{2.233223in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.237824in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.237824in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.233223in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.233223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.936801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366968in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{1.929133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378280in}{1.929133in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{1.922733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389592in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{1.917561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400903in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{1.913575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412215in}{1.913575in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{1.910735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423527in}{1.910735in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{1.909000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434839in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.908329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446151in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.908681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457463in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{1.910015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468774in}{1.910015in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.912290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480086in}{1.912290in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{1.915466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491398in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{1.919501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502710in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.924355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514022in}{1.924355in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.929987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525334in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{1.936356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536646in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{1.943421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547957in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{1.951141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559269in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{1.959473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570581in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.968249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581893in}{1.968249in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{1.977095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593205in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.985617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604517in}{1.985617in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{1.993422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.000114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.005302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.715417,0.872972,0.926413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638452in}{2.005302in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.008592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649764in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.009589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.731719,0.880969,0.931027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661076in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.007900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672388in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.003306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683699in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.996359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.682814,0.856978,0.917186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695011in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{1.987820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706323in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.978449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717635in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.969010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728947in}{1.969010in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{1.960262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740259in}{1.960262in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.952969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{1.947891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762882in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{1.945791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774194in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{1.947363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785506in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.952409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796818in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{1.960083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808130in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{1.969527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819441in}{1.969527in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{1.979881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830753in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{1.990288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.657901,0.840830,0.908189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842065in}{1.990288in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{1.999888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.690965,0.860977,0.919493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853377in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.007821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864689in}{2.007821in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.013230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876001in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.015261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.748020,0.888966,0.935640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887312in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.013559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.739869,0.884967,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898624in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.008660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{2.008660in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.001192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921248in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.991783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.666359,0.847597,0.911880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.981061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.624068,0.813764,0.893426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943872in}{1.981061in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.969653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955184in}{1.969653in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.958187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966495in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{1.947291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977807in}{1.947291in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.937592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989119in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.929616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000431in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.923392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011743in}{1.923392in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{1.918797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023055in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{1.915713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034366in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.914016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{1.914016in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.913588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056990in}{1.913588in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{1.914306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068302in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{1.916050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079614in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{1.918699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090926in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.922128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102237in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{1.926146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{1.926146in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.930511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124861in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{1.934979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136173in}{1.934979in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.939308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147485in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{1.943253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158797in}{1.943253in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{1.946571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170108in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{1.949020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181420in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.950354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192732in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{1.950333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204044in}{1.950333in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{1.948895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215356in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{1.946329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226668in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.942964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237979in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{1.939128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249291in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{1.935151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260603in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{1.931363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.928091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283227in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{1.925666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{1.925666in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{1.924415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305850in}{1.924415in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{1.924591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317162in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{1.926030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328474in}{1.926030in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{1.928432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339786in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.931497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351098in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{1.934924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362410in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.938414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373721in}{1.938414in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.941666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385033in}{1.941666in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.944380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396345in}{1.944380in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{1.946256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407657in}{1.946256in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.947008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418969in}{1.947008in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.946601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430281in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.945210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441593in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{1.943020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452904in}{1.943020in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{1.940213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464216in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.936972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.463360,0.685198,0.823299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475528in}{1.936972in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{1.933482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486840in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{1.929924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498152in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{1.926483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509464in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.923342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.418762,0.635371,0.797309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{1.923342in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.920630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532087in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.918370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543399in}{1.918370in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{1.916567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554711in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.915228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566023in}{1.915228in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.914359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577335in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.913968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588646in}{1.913968in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{1.914061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599958in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{1.914643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611270in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{1.915723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622582in}{1.915723in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{1.917300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633894in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{1.919337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645206in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.921785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{1.924593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667829in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{1.927712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679141in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{1.931091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.440446,0.661207,0.810688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690453in}{1.931091in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{1.934680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701765in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.938429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713077in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{1.942288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724388in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{1.946206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735700in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{1.950096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747012in}{1.950096in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{1.953839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758324in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{1.957316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769636in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{1.960407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780948in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{1.962993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792259in}{1.962993in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{1.964954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803571in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{1.966171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814883in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.966523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826195in}{1.966523in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{1.965892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837507in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{1.964262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848819in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{1.961851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860131in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{1.958913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871442in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{1.955703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882754in}{1.955703in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{1.952472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894066in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{1.949476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905378in}{1.949476in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{1.946966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916690in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{1.945196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928002in}{1.945196in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.944421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.944840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950625in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{1.946313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{1.948567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973249in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.951326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{1.954316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995873in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{1.957262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007184in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{1.959889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018496in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{1.961922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029808in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.963087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{1.963120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052432in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{1.962017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063744in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{1.960029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075055in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{1.957422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086367in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.954460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097679in}{1.954460in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.951407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108991in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{1.948527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120303in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.946085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.944346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142926in}{1.944346in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{1.943573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154238in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{1.943953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165550in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{1.945481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176862in}{1.945481in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{1.948118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188174in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{1.951827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199486in}{1.951827in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.956571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210797in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{1.962314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222109in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{1.969018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233421in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{1.976645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.607151,0.800231,0.886044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244733in}{1.976645in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{1.985159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.640984,0.827297,0.900807}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256045in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{1.994496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267357in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.004396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.707266,0.868973,0.924106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278668in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.014520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.748020,0.888966,0.935640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{2.014520in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.024525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.780623,0.904960,0.944867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301292in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.034069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.813226,0.920953,0.954095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312604in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.042809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.845829,0.936947,0.963322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323916in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.050405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.870281,0.948943,0.970242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335228in}{2.050405in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.056515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.887966,0.956632,0.955017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346540in}{2.056515in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.060796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.897501,0.960323,0.937486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357851in}{2.060796in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.062922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.902268,0.962168,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369163in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.062999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.902268,0.962168,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380475in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.061599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.897501,0.960323,0.937486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391787in}{2.061599in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.059320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.892734,0.958478,0.946251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403099in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.056756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.887966,0.956632,0.955017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414411in}{2.056756in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.054504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.883199,0.954787,0.963783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.053161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.952941,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437034in}{2.053161in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.053323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.883199,0.954787,0.963783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448346in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.055586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.887966,0.956632,0.955017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459658in}{2.055586in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.897501,0.960323,0.937486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470970in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.068515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.911803,0.965859,0.911188}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482282in}{2.068515in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.079035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.935640,0.975087,0.867359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493593in}{2.079035in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.091507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.959477,0.984314,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504905in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.105336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988082,0.995386,0.770934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516217in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.119927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.999462,0.983314,0.723722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527529in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.134684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998385,0.949942,0.673126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538841in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.149011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550153in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.162313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996540,0.892734,0.586390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561464in}{2.162313in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.173994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572776in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.183530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995156,0.832295,0.521338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584088in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.190967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595400in}{2.190967in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.196621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.200806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618024in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.203841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629335in}{2.203841in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.206040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640647in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.207720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651959in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.209197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.210787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674583in}{2.210787in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.212800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685895in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.215338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697206in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.218255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708518in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.221394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719830in}{2.221394in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.224596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731142in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.227703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742454in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.230557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753766in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.233000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765078in}{2.233000in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.234873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776389in}{2.234873in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.236018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787701in}{2.236018in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.236350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799013in}{2.236350in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.236006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810325in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.235165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821637in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.234006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832949in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.232709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844260in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.231451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855572in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.230412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866884in}{2.230412in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.229771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{2.229771in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.229706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889508in}{2.229706in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.230373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900820in}{2.230373in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.231726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.233611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923443in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.235875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934755in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.238367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946067in}{2.238367in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.240933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957379in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.243419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968691in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.245674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980002in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.247545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991314in}{2.247545in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.248880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002626in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.249596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013938in}{2.249596in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.249700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025250in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.249201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036562in}{2.249201in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.248112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047873in}{2.248112in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.246442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059185in}{2.246442in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.244204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070497in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.241406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081809in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.238062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093121in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.234181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104433in}{2.234181in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.229813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115744in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.225133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127056in}{2.225133in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.220344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138368in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.215647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149680in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.211245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160992in}{2.211245in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.207339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172304in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.204132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183615in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.201826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194927in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.200622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206239in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.200703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217551in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.202066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.204600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240175in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.208195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{2.208195in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.212739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262798in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.218124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274110in}{2.218124in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.224238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.230970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296734in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.238210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308046in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.245846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319358in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.253733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330669in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.261675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341981in}{2.261675in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.269476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353293in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.276938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364605in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.283862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375917in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.290051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387229in}{2.290051in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.295307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{2.295307in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.299432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409852in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.302228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421164in}{2.302228in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.303563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432476in}{2.303563in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.303536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443788in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.302303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455100in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.300018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466411in}{2.300018in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.296835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477723in}{2.296835in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.292910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489035in}{2.292910in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.288396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500347in}{2.288396in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.283449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511659in}{2.283449in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.278222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522971in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.272865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534282in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.267479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545594in}{2.267479in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.262131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556906in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.256891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568218in}{2.256891in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.251828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579530in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.247009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590842in}{2.247009in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.242504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{2.242504in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.238380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613465in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.234707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624777in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.231552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636089in}{2.231552in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.228985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647401in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.227074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658713in}{2.227074in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.225888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670025in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.225495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681336in}{2.225495in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.225963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692648in}{2.225963in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.227362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703960in}{2.227362in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.229759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715272in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.233223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726584in}{2.233223in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.237824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{1.933993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.807240in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.807240in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.805399in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.803548in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.801688in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.799821in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.797947in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.796069in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.794187in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.790419in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.781029in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.779168in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.777314in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.773637in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.771817in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.770010in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.768219in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.766443in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.764685in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.762947in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.761228in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.757747in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.755849in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.751378in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.745525in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.741900in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.737713in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.732893in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.721061in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.687992in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.657492in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.646782in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.635970in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.614445in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.603936in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.565576in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.549155in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.534879in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.522974in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.510063in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.507184in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.504982in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.502229in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.501490in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.501049in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.500813in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.500577in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.500025in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.498403in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.495209in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.493078in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.490644in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.481927in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.478683in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.471929in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.468498in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.461729in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.446827in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.444416in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.440384in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.436727in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.436157in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.436719in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.437657in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.438029in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.438210in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.435121in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.429984in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.422320in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.417884in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.403908in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.389162in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.387142in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.386077in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.388195in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.398205in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.403746in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.406155in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.410360in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.409882in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.408919in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.405850in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.399564in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.395169in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.387467in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.386684in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.386153in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.386045in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.386498in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.387193in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.388127in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.390694in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.392257in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.393925in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.400339in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.401556in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.402490in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.403247in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.398926in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.396755in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.388846in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.386010in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.383206in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.375779in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.372427in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.370838in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.370759in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.372139in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.373639in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.385535in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.390088in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.433442in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.445103in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.450052in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.454211in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.459546in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.460512in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.460466in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.453552in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.447736in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.452529in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.454831in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.456870in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.459570in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.459439in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.441991in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.437927in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.419004in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.417846in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.417290in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.417262in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.418490in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.419598in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.420934in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.422425in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.425573in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.428444in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.429615in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.430574in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.432038in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.432005in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.431069in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.427266in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.425299in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.422969in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.420325in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.417434in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.414364in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.411183in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.404753in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.401639in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.398683in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.395952in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.393512in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.391431in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.389778in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.388773in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.390261in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.399977in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{2.427696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{2.427696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366968in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.418982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265975,0.444291,0.698731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378280in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.411502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389592in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.399977in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.399977in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.405190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400903in}{2.399977in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.399977in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.399977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412215in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.395796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423527in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.390261in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.390261in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.392579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434839in}{2.390261in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.388773in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.388773in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.390261in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.390261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446151in}{2.388773in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.388773in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.388773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457463in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.388048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468774in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.388018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480086in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.389778in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.389778in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.388617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491398in}{2.389778in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.391431in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.391431in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.389778in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.389778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502710in}{2.391431in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.393512in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.393512in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.391431in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.391431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514022in}{2.393512in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.395952in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.395952in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.393512in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.393512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525334in}{2.395952in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.398683in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.398683in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.395952in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.395952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536646in}{2.398683in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.401639in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.401639in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.398683in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.398683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547957in}{2.401639in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.404753in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.404753in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.401639in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.401639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559269in}{2.404753in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.404753in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.404753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570581in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.411183in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.411183in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.407956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581893in}{2.411183in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.414364in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.414364in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.411183in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.411183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269050,0.453979,0.703499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593205in}{2.414364in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.417434in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.417434in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.414364in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.414364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604517in}{2.417434in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.420325in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.420325in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.417434in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.417434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{2.420325in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.422969in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.422969in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.420325in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.420325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{2.422969in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.425299in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.425299in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.422969in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.422969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638452in}{2.425299in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.427266in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.427266in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.425299in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.425299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649764in}{2.427266in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.427266in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.427266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661076in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.428873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672388in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.431069in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.431069in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.430136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683699in}{2.431069in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.431069in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.431069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695011in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.432005in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.432005in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.431687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706323in}{2.432005in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.432038in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.432038in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.432005in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.432005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717635in}{2.432038in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.432038in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.432038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728947in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.431800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740259in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.430574in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.430574in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.431307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{2.430574in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.429615in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.429615in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.430574in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.430574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762882in}{2.429615in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.428444in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.428444in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.429615in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.429615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774194in}{2.428444in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.428444in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.428444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785506in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.425573in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.425573in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.427080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796818in}{2.425573in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.425573in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.425573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808130in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.422425in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.422425in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.423997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819441in}{2.422425in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.420934in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.420934in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.422425in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.422425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830753in}{2.420934in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.419598in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.419598in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.420934in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.420934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842065in}{2.419598in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.418490in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.418490in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.419598in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.419598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853377in}{2.418490in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.418490in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.418490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864689in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.417262in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.417262in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.417687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876001in}{2.417262in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.417290in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.417290in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.417262in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.417262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887312in}{2.417290in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.417846in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.417846in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.417290in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.417290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898624in}{2.417846in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.419004in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.419004in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.417846in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.417846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{2.419004in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.419004in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.419004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921248in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.420839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.423370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943872in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.426481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955184in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.430035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324798,0.523414,0.739331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966495in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.437927in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.437927in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.433896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977807in}{2.437927in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.441991in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.441991in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.437927in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.437927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989119in}{2.441991in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.441991in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.441991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000431in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.445953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011743in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.449675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023055in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.453022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034366in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.455855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.459439in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.459439in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.458040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056990in}{2.459439in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.459439in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.459439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068302in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.459570in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.459570in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.459932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079614in}{2.459570in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.459570in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.459570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090926in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.456870in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.456870in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.458500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102237in}{2.456870in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.454831in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.454831in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.456870in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.456870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{2.454831in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.452529in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.452529in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.454831in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.454831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124861in}{2.452529in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.452529in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.452529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136173in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.447736in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.447736in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.450115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147485in}{2.447736in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.447736in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.447736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158797in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.445543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170108in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.443682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181420in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.442304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192732in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.441557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204044in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.441588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215356in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.442446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226668in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.443984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237979in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.446033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249291in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.448423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260603in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.453552in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.453552in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.450986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{2.453552in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.453552in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.453552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283227in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.455952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.458017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305850in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.460466in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.460466in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.459578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317162in}{2.460466in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.460512in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.460512in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.460466in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.460466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328474in}{2.460512in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.459546in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.459546in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.460512in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.460512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339786in}{2.459546in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.459546in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.459546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351098in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.454211in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.454211in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.457426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362410in}{2.454211in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.450052in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.450052in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.454211in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.454211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373721in}{2.450052in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.445103in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.445103in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.450052in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.450052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385033in}{2.445103in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.445103in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.445103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396345in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.433442in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.433442in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.439516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324798,0.523414,0.739331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407657in}{2.433442in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.433442in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.433442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418969in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.427033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430281in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.420443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269050,0.453979,0.703499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441593in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.413823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452904in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.407325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464216in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.401102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475528in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.390088in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.390088in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.395306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486840in}{2.390088in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.385535in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.385535in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.390088in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.390088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498152in}{2.385535in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.385535in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.385535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225990,0.318339,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509464in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.381635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219839,0.298962,0.627220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.378366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216763,0.289273,0.622453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532087in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.373639in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.373639in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.375708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213687,0.279585,0.617686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543399in}{2.373639in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.372139in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.372139in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.373639in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.373639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554711in}{2.372139in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.372139in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.372139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566023in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.370759in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.370759in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.371186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577335in}{2.370759in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.370838in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.370838in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.370759in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.370759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588646in}{2.370838in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.370838in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.370838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599958in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.372427in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.372427in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.371401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213687,0.279585,0.617686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611270in}{2.372427in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.372427in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.372427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213687,0.279585,0.617686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622582in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.375779in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.375779in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.373896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216763,0.289273,0.622453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633894in}{2.375779in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.375779in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.375779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219839,0.298962,0.627220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645206in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.378011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222914,0.308651,0.631988}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.383206in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.383206in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.380513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225990,0.318339,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667829in}{2.383206in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.386010in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.386010in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.383206in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.383206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679141in}{2.386010in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.388846in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.388846in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.386010in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.386010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690453in}{2.388846in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.388846in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.388846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701765in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.391635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713077in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.396755in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.396755in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.394298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724388in}{2.396755in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.398926in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.398926in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.396755in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.396755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735700in}{2.398926in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.398926in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.398926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747012in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.400734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758324in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.402098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769636in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.403247in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.403247in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.402941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780948in}{2.403247in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.403247in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.403247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792259in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.402490in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.402490in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.403075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803571in}{2.402490in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.401556in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.401556in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.402490in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.402490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814883in}{2.401556in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.400339in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.400339in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.401556in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.401556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826195in}{2.400339in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.400339in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.400339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837507in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.398903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848819in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.397312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860131in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.393925in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.393925in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.395631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871442in}{2.393925in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.392257in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.392257in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.393925in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.393925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882754in}{2.392257in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.390694in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.390694in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.392257in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.392257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894066in}{2.390694in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.390694in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.390694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905378in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.388127in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.388127in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.389299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916690in}{2.388127in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.387193in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.387193in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.388127in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.388127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928002in}{2.387193in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.386498in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.386498in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.387193in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.387193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{2.386498in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.386045in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.386045in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.386498in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.386498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950625in}{2.386045in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.386045in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.386045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.385835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973249in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.386153in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.386153in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.385870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{2.386153in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.386684in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.386684in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.386153in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.386153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995873in}{2.386684in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.387467in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.387467in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.386684in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.386684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007184in}{2.387467in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.387467in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.387467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018496in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.388503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029808in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.389793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.391341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052432in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.395169in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.395169in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.393146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063744in}{2.395169in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.395169in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.395169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075055in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.399564in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.399564in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.397335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086367in}{2.399564in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.399564in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.399564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097679in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.401779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108991in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.405850in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.405850in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.403900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120303in}{2.405850in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.405850in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.405850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.408919in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.408919in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.407549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142926in}{2.408919in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.409882in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.409882in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.408919in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.408919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154238in}{2.409882in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.410360in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.410360in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.409882in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.409882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165550in}{2.410360in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.410360in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.410360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176862in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.410273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188174in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.409544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199486in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.406155in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.406155in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.408134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210797in}{2.406155in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.403746in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.403746in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.406155in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.406155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222109in}{2.403746in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.403746in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.403746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233421in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.398205in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.398205in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.401049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244733in}{2.398205in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.398205in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.398205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256045in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.395357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267357in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.392645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278668in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.388195in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.388195in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.390210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{2.388195in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.388195in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.388195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301292in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.386740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312604in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.386077in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.386077in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.385987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323916in}{2.386077in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.387142in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.387142in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.386077in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.386077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335228in}{2.387142in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.389162in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.389162in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.387142in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.387142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346540in}{2.389162in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.389162in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.389162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357851in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.391994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369163in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.395493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380475in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.403908in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.403908in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.399513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391787in}{2.403908in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.403908in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.403908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403099in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.408532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265975,0.444291,0.698731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414411in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.417884in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.417884in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.413239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{2.417884in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.422320in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.422320in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.417884in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.417884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437034in}{2.422320in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.422320in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.422320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448346in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.429984in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.429984in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.426402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459658in}{2.429984in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.429984in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.429984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324798,0.523414,0.739331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470970in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.435121in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.435121in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.432920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482282in}{2.435121in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.435121in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.435121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493593in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.436656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504905in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.437619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516217in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.438210in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.438210in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.438105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527529in}{2.438210in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.438029in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.438029in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.438210in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.438210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538841in}{2.438029in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.437657in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.437657in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.438029in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.438029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550153in}{2.437657in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.437657in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.437657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561464in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.436719in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.436719in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.437188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572776in}{2.436719in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.436719in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.436719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584088in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.436157in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.436157in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.436343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595400in}{2.436157in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.436157in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.436157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.436727in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.436727in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.436255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618024in}{2.436727in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.436727in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.436727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629335in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.437590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640647in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.440384in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.440384in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.438818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651959in}{2.440384in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.440384in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.440384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.444416in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.444416in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.442259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674583in}{2.444416in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.446827in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.446827in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.444416in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.444416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685895in}{2.446827in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.446827in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.446827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697206in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.449465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708518in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.452302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719830in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.455310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731142in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.461729in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.461729in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.458462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742454in}{2.461729in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.461729in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.461729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753766in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.468498in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.468498in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.465085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765078in}{2.468498in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.471929in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.471929in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.468498in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.468498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776389in}{2.471929in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.471929in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.471929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787701in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.478683in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.478683in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.475337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799013in}{2.478683in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.481927in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.481927in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.478683in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.478683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810325in}{2.481927in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.481927in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.481927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821637in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.485028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832949in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.490644in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.490644in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.487947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844260in}{2.490644in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.493078in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.493078in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.490644in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.490644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855572in}{2.493078in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.495209in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.495209in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.493078in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.493078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866884in}{2.495209in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.495209in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.495209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.498403in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.498403in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.496997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889508in}{2.498403in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.498403in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.498403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900820in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.500025in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.500025in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.499395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{2.500025in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.500025in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.500025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923443in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.500577in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.500577in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.500387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934755in}{2.500577in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.500577in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.500577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946067in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.500813in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.500813in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.500687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957379in}{2.500813in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.501049in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.501049in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.500813in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.500813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968691in}{2.501049in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.501490in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.501490in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.501049in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.501049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980002in}{2.501490in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.502229in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.502229in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.501490in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.501490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991314in}{2.502229in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.502229in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.502229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002626in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.504982in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.504982in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.503362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013938in}{2.504982in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.507184in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.507184in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.504982in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.504982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025250in}{2.507184in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.510063in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.510063in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.507184in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.507184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036562in}{2.510063in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.510063in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.510063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047873in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.513669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059185in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.522974in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.522974in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.517983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070497in}{2.522974in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.522974in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.522974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081809in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.534879in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.534879in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.528616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093121in}{2.534879in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.534879in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.534879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104433in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.549155in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.549155in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.541735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115744in}{2.549155in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.549155in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.549155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756171,0.892964,0.937947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127056in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.565576in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.565576in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.557112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780623,0.904960,0.944867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138368in}{2.565576in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.565576in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.565576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813226,0.920953,0.954095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149680in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.574520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845829,0.936947,0.963322}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160992in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.583915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883199,0.954787,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172304in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.603936in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.603936in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.593732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.962168,0.928720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183615in}{2.603936in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.614445in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.614445in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.603936in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.603936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926105,0.971396,0.884890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194927in}{2.614445in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.614445in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.614445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945175,0.978777,0.849827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206239in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.635970in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.635970in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.625157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.988005,0.805998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217551in}{2.635970in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.646782in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.646782in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.635970in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.635970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.997232,0.762168}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{2.646782in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.657492in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.657492in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.646782in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.646782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.730950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240175in}{2.657492in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.657492in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.657492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.694810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.667998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.665898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262798in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.687992in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.687992in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.678199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274110in}{2.687992in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.687992in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.687992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.600846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.697277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296734in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.705950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308046in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.721061in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.721061in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.713912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.839985,0.528566}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319358in}{2.721061in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.721061in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.721061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.506882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330669in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.732893in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.732893in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.727366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.492426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341981in}{2.732893in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.737713in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.737713in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.732893in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.732893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353293in}{2.737713in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.741900in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.741900in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.737713in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.737713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364605in}{2.741900in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.745525in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.745525in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.741900in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.741900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375917in}{2.745525in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.745525in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.745525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387229in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.751378in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.751378in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.748660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{2.751378in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.751378in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.751378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409852in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.755849in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.755849in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.753750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421164in}{2.755849in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.757747in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.757747in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.755849in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.755849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432476in}{2.757747in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.757747in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.757747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443788in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.761228in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.761228in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.759516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455100in}{2.761228in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.762947in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.762947in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.761228in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.761228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466411in}{2.762947in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.764685in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.764685in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.762947in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.762947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477723in}{2.764685in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.766443in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.766443in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.764685in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.764685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489035in}{2.766443in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.768219in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.768219in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.766443in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.766443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500347in}{2.768219in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.770010in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.770010in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.768219in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.768219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511659in}{2.770010in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.771817in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.771817in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.770010in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.770010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522971in}{2.771817in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.773637in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.773637in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.771817in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.771817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534282in}{2.773637in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.773637in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.773637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545594in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.777314in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.777314in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.775470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556906in}{2.777314in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.779168in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.779168in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.777314in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.777314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568218in}{2.779168in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.781029in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.781029in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.779168in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.779168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579530in}{2.781029in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.781029in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.781029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590842in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.782898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.784773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613465in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.786652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624777in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.790419in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.790419in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.788535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636089in}{2.790419in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.790419in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.790419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647401in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.794187in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.794187in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.792304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658713in}{2.794187in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.796069in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.796069in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.794187in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.794187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670025in}{2.796069in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.797947in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.797947in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.796069in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.796069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681336in}{2.797947in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.799821in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.799821in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.797947in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.797947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692648in}{2.799821in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.801688in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.801688in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.799821in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.799821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703960in}{2.801688in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.803548in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.803548in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.801688in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.801688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715272in}{2.803548in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.805399in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.805399in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.803548in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.803548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726584in}{2.805399in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.807240in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.807240in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.805399in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.805399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.418982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366968in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{2.411502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.265975,0.444291,0.698731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378280in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{2.405190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389592in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{1.400903in}{2.399977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400903in}{2.399977in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{2.395796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412215in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{2.392579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423527in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{1.434839in}{2.390261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434839in}{2.390261in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{2.388773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446151in}{2.388773in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{2.388048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457463in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{1.468774in}{2.388018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468774in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.388617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480086in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{1.491398in}{2.389778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491398in}{2.389778in}}%
\pgfpathlineto{\pgfqpoint{1.502710in}{2.391431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502710in}{2.391431in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{2.393512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514022in}{2.393512in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{2.395952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525334in}{2.395952in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{2.398683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536646in}{2.398683in}}%
\pgfpathlineto{\pgfqpoint{1.547957in}{2.401639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547957in}{2.401639in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.404753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559269in}{2.404753in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{2.407956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570581in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{2.411183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581893in}{2.411183in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.414364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.269050,0.453979,0.703499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593205in}{2.414364in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{2.417434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604517in}{2.417434in}}%
\pgfpathlineto{\pgfqpoint{1.615828in}{2.420325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615828in}{2.420325in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.422969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627140in}{2.422969in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{2.425299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638452in}{2.425299in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{2.427266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649764in}{2.427266in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.428873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661076in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.430136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672388in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{2.431069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683699in}{2.431069in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{2.431687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695011in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{1.706323in}{2.432005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706323in}{2.432005in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{2.432038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717635in}{2.432038in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.431800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728947in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{1.740259in}{2.431307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740259in}{2.431307in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.430574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751570in}{2.430574in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.429615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762882in}{2.429615in}}%
\pgfpathlineto{\pgfqpoint{1.774194in}{2.428444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.310342,0.506190,0.730411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774194in}{2.428444in}}%
\pgfpathlineto{\pgfqpoint{1.785506in}{2.427080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785506in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{2.425573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796818in}{2.425573in}}%
\pgfpathlineto{\pgfqpoint{1.808130in}{2.423997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808130in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{1.819441in}{2.422425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819441in}{2.422425in}}%
\pgfpathlineto{\pgfqpoint{1.830753in}{2.420934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830753in}{2.420934in}}%
\pgfpathlineto{\pgfqpoint{1.842065in}{2.419598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842065in}{2.419598in}}%
\pgfpathlineto{\pgfqpoint{1.853377in}{2.418490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853377in}{2.418490in}}%
\pgfpathlineto{\pgfqpoint{1.864689in}{2.417687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864689in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{2.417262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876001in}{2.417262in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{2.417290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887312in}{2.417290in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{2.417846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898624in}{2.417846in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{2.419004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909936in}{2.419004in}}%
\pgfpathlineto{\pgfqpoint{1.921248in}{2.420839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921248in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{2.423370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.295886,0.488966,0.721492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{2.426481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943872in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{2.430035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955184in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.433896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.324798,0.523414,0.739331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966495in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{2.437927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977807in}{2.437927in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{2.441991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989119in}{2.441991in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{2.445953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000431in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.449675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011743in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{2.023055in}{2.453022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023055in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.455855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034366in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{2.458040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045678in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{2.459439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056990in}{2.459439in}}%
\pgfpathlineto{\pgfqpoint{2.068302in}{2.459932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068302in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{2.459570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079614in}{2.459570in}}%
\pgfpathlineto{\pgfqpoint{2.090926in}{2.458500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090926in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.456870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102237in}{2.456870in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{2.454831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{2.454831in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{2.452529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124861in}{2.452529in}}%
\pgfpathlineto{\pgfqpoint{2.136173in}{2.450115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136173in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{2.447736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147485in}{2.447736in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{2.445543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158797in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.170108in}{2.443682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170108in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.442304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181420in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{2.441557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192732in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{2.441588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204044in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.442446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215356in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{2.443984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226668in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{2.446033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237979in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{2.448423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249291in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{2.450986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260603in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{2.453552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{2.453552in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{2.455952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283227in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{2.458017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{2.305850in}{2.459578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305850in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{2.317162in}{2.460466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317162in}{2.460466in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.460512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328474in}{2.460512in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{2.459546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339786in}{2.459546in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{2.457426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351098in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{2.362410in}{2.454211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.389850,0.600923,0.779469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362410in}{2.454211in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.450052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373721in}{2.450052in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{2.445103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385033in}{2.445103in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.439516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396345in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{2.407657in}{2.433442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.324798,0.523414,0.739331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407657in}{2.433442in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{2.427033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418969in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{2.420443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.281430,0.471742,0.712572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430281in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.413823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.269050,0.453979,0.703499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441593in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.452904in}{2.407325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452904in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{2.464216in}{2.401102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464216in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{2.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475528in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.486840in}{2.390088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486840in}{2.390088in}}%
\pgfpathlineto{\pgfqpoint{2.498152in}{2.385535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498152in}{2.385535in}}%
\pgfpathlineto{\pgfqpoint{2.509464in}{2.381635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.225990,0.318339,0.636755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509464in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{2.378366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.219839,0.298962,0.627220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{2.375708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.216763,0.289273,0.622453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532087in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{2.373639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.213687,0.279585,0.617686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543399in}{2.373639in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{2.372139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554711in}{2.372139in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.371186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566023in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{2.370759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577335in}{2.370759in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.370838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588646in}{2.370838in}}%
\pgfpathlineto{\pgfqpoint{2.599958in}{2.371401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.210611,0.269896,0.612918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599958in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.372427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.213687,0.279585,0.617686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611270in}{2.372427in}}%
\pgfpathlineto{\pgfqpoint{2.622582in}{2.373896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.213687,0.279585,0.617686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622582in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{2.633894in}{2.375779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.216763,0.289273,0.622453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633894in}{2.375779in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{2.378011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.219839,0.298962,0.627220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645206in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{2.380513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.222914,0.308651,0.631988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.667829in}{2.383206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.225990,0.318339,0.636755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667829in}{2.383206in}}%
\pgfpathlineto{\pgfqpoint{2.679141in}{2.386010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679141in}{2.386010in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{2.388846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690453in}{2.388846in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.391635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701765in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{2.394298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713077in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{2.396755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724388in}{2.396755in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{2.398926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735700in}{2.398926in}}%
\pgfpathlineto{\pgfqpoint{2.747012in}{2.400734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747012in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{2.758324in}{2.402098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758324in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{2.769636in}{2.402941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769636in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{2.780948in}{2.403247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780948in}{2.403247in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{2.403075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792259in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{2.803571in}{2.402490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803571in}{2.402490in}}%
\pgfpathlineto{\pgfqpoint{2.814883in}{2.401556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814883in}{2.401556in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{2.400339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826195in}{2.400339in}}%
\pgfpathlineto{\pgfqpoint{2.837507in}{2.398903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837507in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{2.848819in}{2.397312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848819in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{2.860131in}{2.395631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860131in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{2.393925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871442in}{2.393925in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{2.392257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882754in}{2.392257in}}%
\pgfpathlineto{\pgfqpoint{2.894066in}{2.390694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894066in}{2.390694in}}%
\pgfpathlineto{\pgfqpoint{2.905378in}{2.389299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905378in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{2.916690in}{2.388127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916690in}{2.388127in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.387193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928002in}{2.387193in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{2.386498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{2.386498in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.386045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950625in}{2.386045in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{2.385835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{2.385870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973249in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{2.386153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984561in}{2.386153in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.386684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995873in}{2.386684in}}%
\pgfpathlineto{\pgfqpoint{3.007184in}{2.387467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007184in}{2.387467in}}%
\pgfpathlineto{\pgfqpoint{3.018496in}{2.388503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018496in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{3.029808in}{2.389793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029808in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{2.391341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{3.052432in}{2.393146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052432in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{3.063744in}{2.395169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063744in}{2.395169in}}%
\pgfpathlineto{\pgfqpoint{3.075055in}{2.397335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075055in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.399564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086367in}{2.399564in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{2.401779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097679in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{2.403900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108991in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{3.120303in}{2.405850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120303in}{2.405850in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{2.407549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{2.407549in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{2.408919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142926in}{2.408919in}}%
\pgfpathlineto{\pgfqpoint{3.154238in}{2.409882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154238in}{2.409882in}}%
\pgfpathlineto{\pgfqpoint{3.165550in}{2.410360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165550in}{2.410360in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{2.410273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176862in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{3.188174in}{2.409544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.262899,0.434602,0.693964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188174in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{3.199486in}{2.408134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199486in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{2.406155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.256747,0.415225,0.684429}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210797in}{2.406155in}}%
\pgfpathlineto{\pgfqpoint{3.222109in}{2.403746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222109in}{2.403746in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{2.401049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.250596,0.395848,0.674894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233421in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.398205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244733in}{2.398205in}}%
\pgfpathlineto{\pgfqpoint{3.256045in}{2.395357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.241369,0.366782,0.660592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256045in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{3.267357in}{2.392645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267357in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.390210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278668in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.388195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{2.388195in}}%
\pgfpathlineto{\pgfqpoint{3.301292in}{2.386740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301292in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{2.385987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312604in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.386077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.229066,0.328028,0.641522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323916in}{2.386077in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.387142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.232141,0.337716,0.646290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335228in}{2.387142in}}%
\pgfpathlineto{\pgfqpoint{3.346540in}{2.389162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.235217,0.347405,0.651057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346540in}{2.389162in}}%
\pgfpathlineto{\pgfqpoint{3.357851in}{2.391994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.238293,0.357093,0.655825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357851in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{3.369163in}{2.395493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.244444,0.376471,0.665359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369163in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{3.380475in}{2.399513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.247520,0.386159,0.670127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380475in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{3.391787in}{2.403908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391787in}{2.403908in}}%
\pgfpathlineto{\pgfqpoint{3.403099in}{2.408532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.259823,0.424913,0.689196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403099in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{2.413239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.265975,0.444291,0.698731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414411in}{2.413239in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.417884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.274202,0.463130,0.708112}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{2.417884in}}%
\pgfpathlineto{\pgfqpoint{3.437034in}{2.422320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.288658,0.480354,0.717032}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437034in}{2.422320in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{2.426402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.303114,0.497578,0.725952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448346in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{3.459658in}{2.429984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.317570,0.514802,0.734871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459658in}{2.429984in}}%
\pgfpathlineto{\pgfqpoint{3.470970in}{2.432920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.324798,0.523414,0.739331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470970in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{3.482282in}{2.435121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482282in}{2.435121in}}%
\pgfpathlineto{\pgfqpoint{3.493593in}{2.436656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493593in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{3.504905in}{2.437619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504905in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{3.516217in}{2.438105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516217in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.438210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527529in}{2.438210in}}%
\pgfpathlineto{\pgfqpoint{3.538841in}{2.438029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538841in}{2.438029in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{2.437657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550153in}{2.437657in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.437188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561464in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{3.572776in}{2.436719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572776in}{2.436719in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{2.436343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584088in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{3.595400in}{2.436157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595400in}{2.436157in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{2.436255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{3.618024in}{2.436727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.332026,0.532026,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618024in}{2.436727in}}%
\pgfpathlineto{\pgfqpoint{3.629335in}{2.437590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629335in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{2.438818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.339254,0.540638,0.748251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640647in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.440384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.346482,0.549250,0.752710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651959in}{2.440384in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.442259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.353710,0.557862,0.757170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{2.444416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.360938,0.566474,0.761630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674583in}{2.444416in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.446827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685895in}{2.446827in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{2.449465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.375394,0.583699,0.770550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697206in}{2.449465in}}%
\pgfpathlineto{\pgfqpoint{3.708518in}{2.452302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.382622,0.592311,0.775010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708518in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{3.719830in}{2.455310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.397078,0.609535,0.783929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719830in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{3.731142in}{2.458462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.404306,0.618147,0.788389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731142in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.461729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.411534,0.626759,0.792849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742454in}{2.461729in}}%
\pgfpathlineto{\pgfqpoint{3.753766in}{2.465085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.425990,0.643983,0.801769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753766in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{2.468498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.433218,0.652595,0.806228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765078in}{2.468498in}}%
\pgfpathlineto{\pgfqpoint{3.776389in}{2.471929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.447674,0.669819,0.815148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776389in}{2.471929in}}%
\pgfpathlineto{\pgfqpoint{3.787701in}{2.475337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.678431,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787701in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{2.478683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.471819,0.691965,0.826990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799013in}{2.478683in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{2.481927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.480277,0.698731,0.830681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810325in}{2.481927in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{2.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.488735,0.705498,0.834371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821637in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.487947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.505652,0.719031,0.841753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832949in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{3.844260in}{2.490644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.514110,0.725798,0.845444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844260in}{2.490644in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{2.493078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.522568,0.732564,0.849135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855572in}{2.493078in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{2.495209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.531027,0.739331,0.852826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866884in}{2.495209in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.496997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{2.498403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.539485,0.746098,0.856517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889508in}{2.498403in}}%
\pgfpathlineto{\pgfqpoint{3.900820in}{2.499395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900820in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{2.500025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{2.500025in}}%
\pgfpathlineto{\pgfqpoint{3.923443in}{2.500387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923443in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{3.934755in}{2.500577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934755in}{2.500577in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{2.500687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946067in}{2.500687in}}%
\pgfpathlineto{\pgfqpoint{3.957379in}{2.500813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957379in}{2.500813in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{2.501049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.547943,0.752864,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968691in}{2.501049in}}%
\pgfpathlineto{\pgfqpoint{3.980002in}{2.501490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980002in}{2.501490in}}%
\pgfpathlineto{\pgfqpoint{3.991314in}{2.502229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991314in}{2.502229in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{2.503362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.556401,0.759631,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002626in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{4.013938in}{2.504982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.564860,0.766398,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013938in}{2.504982in}}%
\pgfpathlineto{\pgfqpoint{4.025250in}{2.507184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.573318,0.773164,0.871280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025250in}{2.507184in}}%
\pgfpathlineto{\pgfqpoint{4.036562in}{2.510063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.581776,0.779931,0.874971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036562in}{2.510063in}}%
\pgfpathlineto{\pgfqpoint{4.047873in}{2.513669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.598693,0.793464,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047873in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{4.059185in}{2.517983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.615609,0.806997,0.889735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059185in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{2.522974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070497in}{2.522974in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.528616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.649443,0.834064,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081809in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{4.093121in}{2.534879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.674664,0.852980,0.914879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093121in}{2.534879in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{2.541735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.699116,0.864975,0.921799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104433in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{4.115744in}{2.549155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.723568,0.876970,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115744in}{2.549155in}}%
\pgfpathlineto{\pgfqpoint{4.127056in}{2.557112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.756171,0.892964,0.937947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127056in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{4.138368in}{2.565576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.780623,0.904960,0.944867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138368in}{2.565576in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.574520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.813226,0.920953,0.954095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149680in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{4.160992in}{2.583915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.845829,0.936947,0.963322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160992in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{4.172304in}{2.593732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.883199,0.954787,0.963783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172304in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{4.183615in}{2.603936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.902268,0.962168,0.928720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183615in}{2.603936in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{2.614445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.926105,0.971396,0.884890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194927in}{2.614445in}}%
\pgfpathlineto{\pgfqpoint{4.206239in}{2.625157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.945175,0.978777,0.849827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206239in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{4.217551in}{2.635970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.969012,0.988005,0.805998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217551in}{2.635970in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{2.646782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.997232,0.762168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228863in}{2.646782in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{2.657492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.999616,0.988082,0.730950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240175in}{2.657492in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.667998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998847,0.964245,0.694810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{4.262798in}{2.678199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.998231,0.945175,0.665898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262798in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{4.274110in}{2.687992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.997463,0.921338,0.629758}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274110in}{2.687992in}}%
\pgfpathlineto{\pgfqpoint{4.285422in}{2.697277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996847,0.902268,0.600846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{4.296734in}{2.705950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296734in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.308046in}{2.713912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308046in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.721061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.995309,0.839985,0.528566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319358in}{2.721061in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{2.727366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994848,0.816917,0.506882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330669in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{4.341981in}{2.732893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994541,0.801538,0.492426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341981in}{2.732893in}}%
\pgfpathlineto{\pgfqpoint{4.353293in}{2.737713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353293in}{2.737713in}}%
\pgfpathlineto{\pgfqpoint{4.364605in}{2.741900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364605in}{2.741900in}}%
\pgfpathlineto{\pgfqpoint{4.375917in}{2.745525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375917in}{2.745525in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.748660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387229in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{4.398540in}{2.751378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398540in}{2.751378in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{2.753750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409852in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{4.421164in}{2.755849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421164in}{2.755849in}}%
\pgfpathlineto{\pgfqpoint{4.432476in}{2.757747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432476in}{2.757747in}}%
\pgfpathlineto{\pgfqpoint{4.443788in}{2.759516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443788in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{4.455100in}{2.761228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455100in}{2.761228in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.762947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466411in}{2.762947in}}%
\pgfpathlineto{\pgfqpoint{4.477723in}{2.764685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477723in}{2.764685in}}%
\pgfpathlineto{\pgfqpoint{4.489035in}{2.766443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489035in}{2.766443in}}%
\pgfpathlineto{\pgfqpoint{4.500347in}{2.768219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500347in}{2.768219in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{2.770010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511659in}{2.770010in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.771817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522971in}{2.771817in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{2.773637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534282in}{2.773637in}}%
\pgfpathlineto{\pgfqpoint{4.545594in}{2.775470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545594in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{4.556906in}{2.777314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556906in}{2.777314in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{2.779168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568218in}{2.779168in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{2.781029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579530in}{2.781029in}}%
\pgfpathlineto{\pgfqpoint{4.590842in}{2.782898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590842in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{2.784773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{4.613465in}{2.786652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613465in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{4.624777in}{2.788535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624777in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{4.636089in}{2.790419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636089in}{2.790419in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{2.792304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647401in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{2.794187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658713in}{2.794187in}}%
\pgfpathlineto{\pgfqpoint{4.670025in}{2.796069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670025in}{2.796069in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{2.797947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681336in}{2.797947in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{2.799821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692648in}{2.799821in}}%
\pgfpathlineto{\pgfqpoint{4.703960in}{2.801688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703960in}{2.801688in}}%
\pgfpathlineto{\pgfqpoint{4.715272in}{2.803548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715272in}{2.803548in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{2.805399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726584in}{2.805399in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.807240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355656in}{0.608333in}}{\pgfqpoint{3.382239in}{2.602223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355656in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.474077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861636in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.991747in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.991747in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.610000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=2.600000in]{assets/plots/mechanistic/gemma-12b/first_decoding_step/spearman_correlations/spearman_ridgeline-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991747in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088969in, y=0.538888in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991747in}{1.128777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088969in, y=1.059333in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991747in}{1.649222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088969in, y=1.579777in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991747in}{2.169666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088969in, y=2.100222in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991747in}{2.690111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088969in, y=2.620667in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991747in}{3.210556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088969in, y=3.141111in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.550309in,y=1.909444in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$ Spearman (Pos.\ 0 $-$ Pos.\ 1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861636in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.926692in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.991747in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.991747in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{4.926692in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{4.861636in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/teaser/teaser.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/anaconda3/envs/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/anaconda3/envs/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/anaconda3/envs/mvle/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.912953in}{4.437331in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.912953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.912953in}{4.437331in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.437331in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{4.331280in}}%
\pgfpathlineto{\pgfqpoint{0.550453in}{4.331280in}}%
\pgfpathlineto{\pgfqpoint{0.550453in}{1.884441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694758in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694758in}{1.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215835in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{1.215835in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215835in}{1.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736912in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{1.736912in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736912in}{1.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257989in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{2.257989in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257989in}{1.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779067in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779067in}{1.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300144in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{3.300144in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300144in}{1.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{1.924515in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.924515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{1.924515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.882306in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{2.263174in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{2.263174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{2.263174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.220964in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{2.601832in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{2.601832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{2.601832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.559622in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{2.940490in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{2.940490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{2.940490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.898281in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{3.279148in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{3.279148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{3.279148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=3.236939in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{3.617806in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{3.617806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{3.617806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=3.575597in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{3.956464in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{3.956464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{3.956464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=3.914255in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{4.295122in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{4.295122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{4.295122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=4.252913in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=3.107860in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Precision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{0.550453in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553815in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.884441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{4.331280in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120064in}{3.914472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120064in}{3.914472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207274in}{3.965290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207274in}{3.965290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108662in}{3.943396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108662in}{3.943396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705147in}{3.600464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705147in}{3.600464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144038in}{3.928442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.163660in}{3.939876in}}{\pgfqpoint{3.167182in}{3.941928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.105196in}{3.937958in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{3.941928in}}%
\pgfpathlineto{\pgfqpoint{3.133167in}{3.889957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.109876in}{3.940317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.109269in}{3.941856in}}{\pgfqpoint{3.115496in}{3.926060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.110029in}{3.864188in}}%
\pgfpathlineto{\pgfqpoint{3.115496in}{3.926060in}}%
\pgfpathlineto{\pgfqpoint{3.161713in}{3.884564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097905in}{3.897702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.912589in}{3.757456in}}{\pgfqpoint{2.742131in}{3.628454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.803194in}{3.639830in}}%
\pgfpathlineto{\pgfqpoint{2.742131in}{3.628454in}}%
\pgfpathlineto{\pgfqpoint{2.769668in}{3.684129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137446in}{4.048952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137446in}{4.048952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090760in}{3.989500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090760in}{3.989500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804977in}{3.949857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804977in}{3.949857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486498in}{3.453231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486498in}{3.453231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120281in}{4.027093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.114097in}{4.019218in}}{\pgfqpoint{3.119422in}{4.025999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.175580in}{4.052538in}}%
\pgfpathlineto{\pgfqpoint{3.119422in}{4.025999in}}%
\pgfpathlineto{\pgfqpoint{3.131886in}{4.086849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.110863in}{4.041029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.971231in}{3.999411in}}{\pgfqpoint{2.849458in}{3.963115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.910633in}{3.952363in}}%
\pgfpathlineto{\pgfqpoint{2.849458in}{3.963115in}}%
\pgfpathlineto{\pgfqpoint{2.894764in}{4.005604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.116964in}{4.030209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.811977in}{3.751096in}}{\pgfqpoint{2.520735in}{3.484563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.580472in}{3.501578in}}%
\pgfpathlineto{\pgfqpoint{2.520735in}{3.484563in}}%
\pgfpathlineto{\pgfqpoint{2.542966in}{3.542562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316175in}{3.431628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316175in}{3.431628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711309in}{3.846343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711309in}{3.846343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095904in}{3.641865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{3.641865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840932in}{3.031241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840932in}{3.031241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.335348in}{3.451751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.513748in}{3.638992in}}{\pgfqpoint{2.679294in}{3.812742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.620861in}{3.791682in}}%
\pgfpathlineto{\pgfqpoint{2.679294in}{3.812742in}}%
\pgfpathlineto{\pgfqpoint{2.661082in}{3.753359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.296090in}{3.450799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.206052in}{3.536734in}}{\pgfqpoint{2.129495in}{3.609805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.150504in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.129495in}{3.609805in}}%
\pgfpathlineto{\pgfqpoint{2.188862in}{3.591541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294914in}{3.413715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.078549in}{3.231431in}}{\pgfqpoint{1.876435in}{3.061152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936819in}{3.075704in}}%
\pgfpathlineto{\pgfqpoint{1.876435in}{3.061152in}}%
\pgfpathlineto{\pgfqpoint{1.901025in}{3.118191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114443in}{2.543497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114443in}{2.543497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679490in}{3.102904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679490in}{3.102904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078618in}{2.851163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078618in}{2.851163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896995in}{2.211887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{1.884441in}}{\pgfqpoint{3.003362in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896995in}{2.211887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.134204in}{2.563062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.396979in}{2.823213in}}{\pgfqpoint{1.646512in}{3.070255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.587489in}{3.050909in}}%
\pgfpathlineto{\pgfqpoint{1.646512in}{3.070255in}}%
\pgfpathlineto{\pgfqpoint{1.626575in}{3.011428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.111228in}{2.571102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.096529in}{2.697338in}}{\pgfqpoint{1.083985in}{2.805065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062819in}{2.746670in}}%
\pgfpathlineto{\pgfqpoint{1.083985in}{2.805065in}}%
\pgfpathlineto{\pgfqpoint{1.118002in}{2.753095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.099233in}{2.520303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.005730in}{2.377709in}}{\pgfqpoint{0.922445in}{2.250698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.976138in}{2.281924in}}%
\pgfpathlineto{\pgfqpoint{0.922445in}{2.250698in}}%
\pgfpathlineto{\pgfqpoint{0.929680in}{2.312389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081462in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{3.485760in}{1.933052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505204in}{1.933052in}}{\pgfqpoint{3.505204in}{1.952497in}}%
\pgfpathlineto{\pgfqpoint{3.505204in}{2.426075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505204in}{2.445519in}}{\pgfqpoint{3.485760in}{2.445519in}}%
\pgfpathlineto{\pgfqpoint{3.081462in}{2.445519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.062017in}{2.445519in}}{\pgfqpoint{3.062017in}{2.426075in}}%
\pgfpathlineto{\pgfqpoint{3.062017in}{1.952497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.062017in}{1.933052in}}{\pgfqpoint{3.081462in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{3.081462in}{1.933052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100906in}{2.366792in}}%
\pgfpathlineto{\pgfqpoint{3.149517in}{2.366792in}}%
\pgfpathlineto{\pgfqpoint{3.198128in}{2.366792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275906in,y=2.332764in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}27B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.635294,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100906in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{3.149517in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{3.198128in}{2.253259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275906in,y=2.219231in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100906in}{2.139725in}}%
\pgfpathlineto{\pgfqpoint{3.149517in}{2.139725in}}%
\pgfpathlineto{\pgfqpoint{3.198128in}{2.139725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275906in,y=2.105697in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.274510,0.325490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100906in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{3.149517in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{3.198128in}{2.026192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275906in,y=1.992164in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670587in}{4.122566in}}%
\pgfpathlineto{\pgfqpoint{1.109607in}{4.122566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.137384in}{4.122566in}}{\pgfqpoint{1.137384in}{4.150344in}}%
\pgfpathlineto{\pgfqpoint{1.137384in}{4.257874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.137384in}{4.285652in}}{\pgfqpoint{1.109607in}{4.285652in}}%
\pgfpathlineto{\pgfqpoint{0.670587in}{4.285652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642810in}{4.285652in}}{\pgfqpoint{0.642810in}{4.257874in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{4.150344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642810in}{4.122566in}}{\pgfqpoint{0.670587in}{4.122566in}}%
\pgfpathlineto{\pgfqpoint{0.670587in}{4.122566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670587in,y=4.257874in,left,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246731in,y=3.223295in,left,bottom]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0-shot}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016864in,y=3.846343in,left,bottom]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}First element}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293126in,y=3.641865in,left,bottom]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random element}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724265in,y=2.731241in,left,bottom]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random sequence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{4.331280in}}%
\pgfpathlineto{\pgfqpoint{3.756792in}{4.331280in}}%
\pgfpathlineto{\pgfqpoint{3.756792in}{1.884441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178734in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{4.178734in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178734in}{1.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699811in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{4.699811in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699811in}{1.884441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{1.924515in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.924515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{1.924515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{2.263174in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{2.263174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{2.263174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{2.601832in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{2.601832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{2.601832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{2.940490in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{2.940490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{2.940490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{3.279148in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{3.279148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{3.279148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{3.617806in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{3.617806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{3.617806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{3.956464in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{3.956464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{3.956464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{4.295122in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{4.295122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{4.295122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{3.756792in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812953in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.884441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{4.331280in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{4.331280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889891in}{3.125652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889891in}{3.125652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485799in}{3.423724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485799in}{3.423724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491244in}{3.405451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491244in}{3.405451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314744in}{2.166769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{1.884441in}}{\pgfqpoint{1.056161in}{2.446838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314744in}{2.166769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.914733in}{3.138078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.187840in}{3.274686in}}{\pgfqpoint{4.444282in}{3.402957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382169in}{3.402947in}}%
\pgfpathlineto{\pgfqpoint{4.444282in}{3.402957in}}%
\pgfpathlineto{\pgfqpoint{4.407022in}{3.353261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.915106in}{3.137385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.190569in}{3.265552in}}{\pgfqpoint{4.449136in}{3.385859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.387048in}{3.387607in}}%
\pgfpathlineto{\pgfqpoint{4.449136in}{3.385859in}}%
\pgfpathlineto{\pgfqpoint{4.410484in}{3.337237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901132in}{3.100281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102315in}{2.646217in}}{\pgfqpoint{4.295949in}{2.209189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.298840in}{2.271234in}}%
\pgfpathlineto{\pgfqpoint{4.295949in}{2.209189in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{2.248729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340599in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{4.744897in}{1.933052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.764342in}{1.933052in}}{\pgfqpoint{4.764342in}{1.952497in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{2.085475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.764342in}{2.104919in}}{\pgfqpoint{4.744897in}{2.104919in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{2.104919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.321155in}{2.104919in}}{\pgfqpoint{4.321155in}{2.085475in}}%
\pgfpathlineto{\pgfqpoint{4.321155in}{1.952497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.321155in}{1.933052in}}{\pgfqpoint{4.340599in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{1.933052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.435294,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360044in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{4.408655in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{4.457266in}{2.026192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535044in,y=1.992164in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830723in}{4.122566in}}%
\pgfpathlineto{\pgfqpoint{4.313199in}{4.122566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.340977in}{4.122566in}}{\pgfqpoint{4.340977in}{4.150344in}}%
\pgfpathlineto{\pgfqpoint{4.340977in}{4.257874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.340977in}{4.285652in}}{\pgfqpoint{4.313199in}{4.285652in}}%
\pgfpathlineto{\pgfqpoint{3.830723in}{4.285652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.802945in}{4.285652in}}{\pgfqpoint{3.802945in}{4.257874in}}%
\pgfpathlineto{\pgfqpoint{3.802945in}{4.150344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.802945in}{4.122566in}}{\pgfqpoint{3.830723in}{4.122566in}}%
\pgfpathlineto{\pgfqpoint{3.830723in}{4.122566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830723in,y=4.257874in,left,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-OSS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{0.550453in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{0.550453in}{0.481280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694758in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694758in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694758in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215835in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.215835in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215835in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215835in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736912in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.736912in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736912in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736912in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257989in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.257989in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257989in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257989in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779067in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779067in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779067in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300144in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.300144in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300144in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300144in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052134in,y=0.220972in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recall}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{0.673202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{0.673202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.630992in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.011860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{1.011860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.969651in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{1.350518in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.350518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{1.350518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.308309in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{1.689176in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.689176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550453in}{1.689176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.646967in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.108822in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Precision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.550453in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553815in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550453in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{3.553815in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233304in}{1.061543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233304in}{1.061543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921741in}{1.591547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921741in}{1.591547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285600in}{1.477455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285600in}{1.477455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831902in}{1.071556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831902in}{1.071556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.255301in}{1.078478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.577508in}{1.326534in}}{\pgfqpoint{2.884950in}{1.563223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.823983in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{2.884950in}{1.563223in}}%
\pgfpathlineto{\pgfqpoint{2.857874in}{1.507322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.236767in}{1.089086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.259452in}{1.269498in}}{\pgfqpoint{2.279812in}{1.431423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.245320in}{1.379766in}}%
\pgfpathlineto{\pgfqpoint{2.279812in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.372836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.205521in}{1.062236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.032599in}{1.066549in}}{\pgfqpoint{1.878306in}{1.070398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.933151in}{1.041244in}}%
\pgfpathlineto{\pgfqpoint{1.878306in}{1.070398in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.096782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904267in}{0.942564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904267in}{0.942564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575377in}{1.505305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575377in}{1.505305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711347in}{1.408621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711347in}{1.408621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290838in}{0.873145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550453in}{0.481280in}}{\pgfqpoint{3.003362in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290838in}{0.873145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.925547in}{0.960407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.239822in}{1.223935in}}{\pgfqpoint{2.539819in}{1.475489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.479401in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{2.539819in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{1.418508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.893635in}{0.968251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.807804in}{1.175601in}}{\pgfqpoint{1.729100in}{1.365735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.724682in}{1.303779in}}%
\pgfpathlineto{\pgfqpoint{1.729100in}{1.365735in}}%
\pgfpathlineto{\pgfqpoint{1.776014in}{1.325027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876674in}{0.939441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597540in}{0.907853in}}{\pgfqpoint{1.336922in}{0.878360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.395249in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{1.336922in}{0.878360in}}%
\pgfpathlineto{\pgfqpoint{1.389002in}{0.912209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957798in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{3.485760in}{0.529891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505204in}{0.529891in}}{\pgfqpoint{3.505204in}{0.549335in}}%
\pgfpathlineto{\pgfqpoint{3.505204in}{0.795846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505204in}{0.815291in}}{\pgfqpoint{3.485760in}{0.815291in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.815291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.938353in}{0.815291in}}{\pgfqpoint{2.938353in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{2.938353in}{0.549335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.938353in}{0.529891in}}{\pgfqpoint{2.957798in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.529891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977242in}{0.736563in}}%
\pgfpathlineto{\pgfqpoint{3.025853in}{0.736563in}}%
\pgfpathlineto{\pgfqpoint{3.074464in}{0.736563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152242in,y=0.702536in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.1 8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977242in}{0.623030in}}%
\pgfpathlineto{\pgfqpoint{3.025853in}{0.623030in}}%
\pgfpathlineto{\pgfqpoint{3.074464in}{0.623030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152242in,y=0.589002in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.2 3B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670587in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{1.007773in}{1.475548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035550in}{1.475548in}}{\pgfqpoint{1.035550in}{1.503326in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{1.610856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035550in}{1.638634in}}{\pgfqpoint{1.007773in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{0.670587in}{1.638634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642810in}{1.638634in}}{\pgfqpoint{0.642810in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{1.503326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642810in}{1.475548in}}{\pgfqpoint{0.670587in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{0.670587in}{1.475548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670587in,y=1.610856in,left,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{3.756792in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{3.756792in}{0.481280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178734in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.178734in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178734in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178734in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699811in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.699811in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699811in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.699811in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284872in,y=0.220972in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recall}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{0.673202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{0.673202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.011860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{1.011860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{1.350518in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.350518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{1.350518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{1.689176in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.689176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756792in}{1.689176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.756792in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812953in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756792in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{1.736364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968301in}{0.903810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968301in}{0.903810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691088in}{1.340566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691088in}{1.340566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343433in}{1.142667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343433in}{1.142667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878656in}{0.626097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756792in}{0.481280in}}{\pgfqpoint{1.056161in}{1.255085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878656in}{0.626097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.992057in}{0.918165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329690in}{1.122186in}}{\pgfqpoint{4.651375in}{1.316569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589460in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{4.651375in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{4.618192in}{1.264063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991724in}{0.918724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.155868in}{1.023239in}}{\pgfqpoint{4.304295in}{1.117746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.242513in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{4.304295in}{1.117746in}}%
\pgfpathlineto{\pgfqpoint{4.272352in}{1.064477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.959776in}{0.877401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.923479in}{0.764956in}}{\pgfqpoint{3.892906in}{0.670243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.936407in}{0.714579in}}%
\pgfpathlineto{\pgfqpoint{3.892906in}{0.670243in}}%
\pgfpathlineto{\pgfqpoint{3.883538in}{0.731645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402455in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{4.744897in}{0.529891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.764342in}{0.529891in}}{\pgfqpoint{4.764342in}{0.549335in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{0.682313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.764342in}{0.701757in}}{\pgfqpoint{4.744897in}{0.701757in}}%
\pgfpathlineto{\pgfqpoint{4.402455in}{0.701757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.383010in}{0.701757in}}{\pgfqpoint{4.383010in}{0.682313in}}%
\pgfpathlineto{\pgfqpoint{4.383010in}{0.549335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.383010in}{0.529891in}}{\pgfqpoint{4.402455in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{4.402455in}{0.529891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.768627,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421899in}{0.623030in}}%
\pgfpathlineto{\pgfqpoint{4.470510in}{0.623030in}}%
\pgfpathlineto{\pgfqpoint{4.519122in}{0.623030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596899in,y=0.589002in,left,base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830723in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{4.203553in}{1.475548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.231330in}{1.475548in}}{\pgfqpoint{4.231330in}{1.503326in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{1.610856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.231330in}{1.638634in}}{\pgfqpoint{4.203553in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{3.830723in}{1.638634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.802945in}{1.638634in}}{\pgfqpoint{3.802945in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{3.802945in}{1.503326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.802945in}{1.475548in}}{\pgfqpoint{3.830723in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{3.830723in}{1.475548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830723in,y=1.610856in,left,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mistral}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

